Orientation of convex sets

We introduce a novel definition of orientation on the triples of a family of pairwise intersecting planar convex sets and study its properties. In particular, we compare it to other systems of orientations on triples that satisfy a so-called interiority condition: $\circlearrowleft(ABD)=~\circlearrowleft(BCD)=~\circlearrowleft(CAD)=1$ imply $\circlearrowleft(ABC)=1$ for any $A,B,C,D$. We call such an orientation a P3O (partial 3-order), a natural generalization of a poset, that has several interesting special cases. For example, the order type of a planar point set (that can have collinear triples) is a P3O; we denote a P3O realizable by points as p-P3O. If we do not allow $\circlearrowleft(ABC)=0$, we obtain a T3O (total 3-order). Contrary to linear orders, a T3O can have a rich structure. A T3O realizable by points, a p-T3O, is the order type of a point set in general position. Despite these similarities to order types, P3O and p-T3O that can arise from the orientation of pairwise intersecting convex sets, denoted by C-P3O and C-T3O, turn out to be quite different from order types: there is no containment relation among the family of all C-P3O's and the family of all p-P3O's, or among the families of C-T3O's and p-T3O's. Finally, we study properties of these orientations if we also require that the family of underlying convex sets satisfies the (4,3) property.

==> Figures/5halmaz1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.4274822351664432,-0.2453360350170638) rectangle (1.5881967912880088,1.6562479522041142);
\begin{scriptsize}
\draw [line width=1.pt] (0.,0.)-- (1.3090169943749475,0.9510565162951532);
\draw [line width=1.pt] (1.3090169943749475,0.9510565162951532)-- (-0.30901699437494734,0.9510565162951536);
\draw [line width=1.pt] (-0.30901699437494734,0.9510565162951536)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,1.5388417685876266);
\draw [line width=1.pt] (0.5,1.5388417685876266)-- (0.,0.);
\draw[color=black] (0.3,0) node {$D$};
\draw[color=black] (0.9492645715816919,1.15) node {$E$};
\draw[color=black] (-0.3,0.6) node {$A$};
\draw[color=black] (1.1,0.3441550010215014) node {$B$};
\draw[color=black] (0.21905632048875834,1.2493089789387821) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/5halmaz2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.499,0.796) -- (0.768,1.004) -- (-0.775,2.163) -- cycle;
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.499,0.796)-- (0.768,1.004);
\draw [line width=1.pt] (0.768,1.004)-- (-0.775,2.163);
\draw [line width=1.pt] (-0.775,2.163)-- (0.499,0.796);
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5-0.13397459621556118*\x)/-0.5});
%\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.4,3.2) node {$B$};
\draw[color=black] (0.05,1.9) node {$E$};
\draw[color=black] (-1.7,1.7) node {$A$};
\draw[color=black] (-1.7,0.75) node {$D$};
%\draw[color=black] (1.2,3) node {$B$};
\draw[color=black] (-0.4,3.2) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/5halmaz2regi.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2135042339377902,-0.8510284601218816) rectangle (6.006679582089082,5.840204160591661);
\draw [line width=1.pt,fill=black,fill opacity=0.25] (1.,1.) circle (1.1cm);
\draw [line width=1.pt,domain=-1.2135042339377902:6.006679582089082] plot(\x,{(--0.34901322303461213-0.30224386073393017*\x)/-0.9532306376993182});
\draw [line width=1.pt,domain=-1.2135042339377902:6.006679582089082] plot(\x,{(-0.34901322303461213-0.9532306376993183*\x)/-0.30224386073393});
\draw [line width=1.pt,domain=-1.2135042339377902:6.006679582089082] plot(\x,{(-2.1342602442512884--0.14479918011718595*\x)/-0.9894610641341026});
\draw [line width=1.pt,domain=-1.2135042339377902:6.006679582089082] plot(\x,{(--2.1342602442512884-0.9894610641341026*\x)/0.14479918011718615});
\draw (-1,4.967434688324677) node[anchor=north west] {$A$};
\draw (2.938762649271803,0.5771397672240919) node[anchor=north west] {$B$};
\draw (3.8379796813044535,2.7987347875400506) node[anchor=north west] {$C$};
\draw (1.7750700195824904,4.491378612542686) node[anchor=north west] {$D$};
\draw (0.3,1.6) node[anchor=north west] {$E$};
\end{tikzpicture}
%\end{document}

==> Figures/5halmaz3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.05049079360988339,-0.15808034221672643) rectangle (1.0880539553755206,0.9227121368926064);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.6666666666666666,-0.1) -- (0.9199358737117772,0.33867513459481285) -- (0.24673079295488948,0.6273502691896258) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.3333333333333333,-0.1) -- (0.7532692070451105,0.6273502691896257) -- (0.0800641262882228,0.3386751345948129) -- cycle;
\draw [line width=1.pt,domain=-0.05049079360988339:1.0880539553755206] plot(\x,{(-0.8660254037844386--0.8660254037844386*\x)/-0.5});
\draw [line width=1.pt,domain=-0.05049079360988339:1.0880539553755206] plot(\x,{(-0.-0.8660254037844386*\x)/-0.5});
\draw[line width=1.pt,smooth,samples=100,domain=-0.05049079360988339:1.0880539553755206] plot(\x,{0*(-1)});
\draw [line width=1.pt] (0.6666666666666666,-0.1)-- (0.9199358737117772,0.33867513459481285);
\draw [line width=1.pt] (0.9199358737117772,0.33867513459481285)-- (0.24673079295488948,0.6273502691896258);
\draw [line width=1.pt] (0.24673079295488948,0.6273502691896258)-- (0.6666666666666666,-0.1);
\draw [line width=1.pt] (0.3333333333333333,-0.1)-- (0.7532692070451105,0.6273502691896257);
\draw [line width=1.pt] (0.7532692070451105,0.6273502691896257)-- (0.0800641262882228,0.3386751345948129);
\draw [line width=1.pt] (0.0800641262882228,0.3386751345948129)-- (0.3333333333333333,-0.1);
\begin{scriptsize}
\draw (0.8075429302631747,0.6) node[anchor=north west] {$A$};
\draw (0,0.6) node[anchor=north west] {$B$};
\draw (0.4,0.02) node[anchor=north west] {$C$};
\draw (0.55,0.28413703854861894) node[anchor=north west] {$D$};
\draw (0.2,0.2659863251589965) node[anchor=north west] {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/5halmaz4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.0701243335712274,-2.5038685545318384) rectangle (2.9361207726377554,3.03062166785612);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.72,1.06) -- (2.12,1.52) -- (-2.74,2.68) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.72,1.06) -- (-2.12,1.52) -- (2.74,2.68) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.22,-0.58) -- (0.86,1.24) -- (-0.86,1.24) -- (-1.22,-0.58) -- cycle;
\draw [line width=1.pt,domain=-3.0701243335712274:2.9361207726377554] plot(\x,{(--1.-0.8900433648586652*\x)/-0.4558758698056578});
\draw [line width=1.pt,domain=-3.0701243335712274:2.9361207726377554] plot(\x,{(-1.-0.8900433648586653*\x)/0.4558758698056577});
\draw [line width=1.pt] (0.72,1.06)-- (2.12,1.52);
\draw [line width=1.pt] (2.12,1.52)-- (-2.74,2.68);
\draw [line width=1.pt] (-2.74,2.68)-- (0.72,1.06);
\draw [line width=1.pt] (-0.72,1.06)-- (-2.12,1.52);
\draw [line width=1.pt] (-2.12,1.52)-- (2.74,2.68);
\draw [line width=1.pt] (2.74,2.68)-- (-0.72,1.06);
\draw [line width=1.pt] (1.22,-0.58)-- (0.86,1.24);
\draw [line width=1.pt] (0.86,1.24)-- (-0.86,1.24);
\draw [line width=1.pt] (-0.86,1.24)-- (-1.22,-0.58);
\draw [line width=1.pt] (-1.22,-0.58)-- (1.22,-0.58);
\draw (0.8,1.75) node[anchor=north west] {$A$};
\draw (-1.4,1.75) node[anchor=north west] {$B$};
\draw (-0.2,0.44172291517984025) node[anchor=north west] {$C$};
\draw (-2.2,0.9) node[anchor=north west] {$D$};
\draw (1.4403126044247903,0.8099218488938) node[anchor=north west] {$E$};
\end{tikzpicture}
%\end{document}

==> Figures/5halmaz5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0.3654903501712807,-3.8450249839274884) rectangle (13.42856573381517,8.754367185364284);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (12.942372011661808,-1.9165037900874582) -- (4.762003757693553,8.489815009178274) -- (3.426433430515062,0.05902731886405781) -- cycle;
\draw [line width=1.pt,domain=0.3654903501712807:13.42856573381517] plot(\x,{(-12.0612--0.46*\x)/3.52});
\draw [line width=1.pt,domain=0.3654903501712807:13.42856573381517] plot(\x,{(-10.9488--2.32*\x)/-0.32});
\draw [line width=1.pt,domain=0.3654903501712807:13.42856573381517] plot(\x,{(-3.9516--1.02*\x)/-2.1});
\draw [line width=1.pt,domain=0.3654903501712807:13.42856573381517] plot(\x,{(--9.546-3.8*\x)/-1.1});
\draw [line width=1.pt] (12.942372011661808,-1.9165037900874582)-- (4.762003757693553,8.489815009178274);
\draw [line width=1.pt] (4.762003757693553,8.489815009178274)-- (3.426433430515062,0.05902731886405781);
\draw [line width=1.pt] (3.426433430515062,0.05902731886405781)-- (12.942372011661808,-1.9165037900874582);
\draw (2.8118190327875783,-1.4) node[anchor=north west] {$A$};
\draw (0.4,1.1) node[anchor=north west] {$B$};
\draw (2.25,7.075514167882512) node[anchor=north west] {$C$};
\draw (1.7,3.957644278273508) node[anchor=north west] {$E$};
\draw (6.9370007328856484,2.5665946352171827) node[anchor=north west] {$D$};
\end{tikzpicture}
%\end{document}

==> Figures/5halmaz6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.7930349580195695,-4.116839281995966) rectangle (9.415307568215884,8.754367185364284);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (2.2522013602936553,-1.3027618431693768) -- (3.9470434541323978,7.587164611305528) -- (0.09367605210280322,-3.717112373071734) -- cycle;
\draw [line width=1.pt,domain=-1.7930349580195695:9.415307568215884] plot(\x,{(-12.0612--0.46*\x)/3.52});
\draw [line width=1.pt,domain=-1.7930349580195695:9.415307568215884] plot(\x,{(-10.9488--2.32*\x)/-0.32});
\draw [line width=1.pt,domain=-1.7930349580195695:9.415307568215884] plot(\x,{(-3.9516--1.02*\x)/-2.1});
\draw [line width=1.pt,domain=-1.7930349580195695:9.415307568215884] plot(\x,{(--9.546-3.8*\x)/-1.1});
\draw [line width=1.pt] (2.2522013602936553,-1.3027618431693768)-- (3.9470434541323978,7.587164611305528);
\draw [line width=1.pt] (3.9470434541323978,7.587164611305528)-- (0.09367605210280322,-3.717112373071734);
\draw [line width=1.pt] (0.09367605210280322,-3.717112373071734)-- (2.2522013602936553,-1.3027618431693768);
\draw (2.8118190327875783,-1.4) node[anchor=north west] {$A$};
\draw (4.5,7.5) node[anchor=north west] {$B$};
\draw (0.82,0) node[anchor=north west] {$C$};
\draw (4.3,3.4939610639213994) node[anchor=north west] {$E$};
\draw (6.217492296822033,-0.0) node[anchor=north west] {$D$};
\end{tikzpicture}
%\end{document}

==> Figures/5pont1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.88,-1.08) rectangle (1.96,2.36);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (1.5pt);
\draw[color=black] (0.14,0.37) node {$A$};
\draw [fill=black] (1.,0.) circle (1.5pt);
\draw[color=black] (1.14,0.37) node {$B$};
\draw [fill=black] (1.3090169943749475,0.9510565162951532) circle (1.5pt);
\draw[color=black] (1.44,1.33) node {$C$};
\draw [fill=black] (0.5,1.5388417685876266) circle (1.5pt);
\draw[color=black] (0.64,1.91) node {$D$};
\draw [fill=black] (-0.30901699437494734,0.9510565162951536) circle (1.5pt);
\draw[color=black] (-0.16,1.33) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/5pont2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.2,-0.2) rectangle (1.3,1.5);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (1.5pt);
\draw[color=black] (0.14,0.37) node {$A$};
\draw [fill=black] (1.,0.) circle (1.5pt);
\draw[color=black] (1.14,0.37) node {$B$};
\draw [fill=black] (1.,1.) circle (1.5pt);
\draw[color=black] (1.14,1.37) node {$C$};
\draw [fill=black] (0.,1.) circle (1.5pt);
\draw[color=black] (0.14,1.37) node {$D$};
\draw [fill=black] (0.5,0.3333333333333333) circle (1.5pt);
\draw[color=black] (0.64,0.6) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/5pont3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,x=1.2cm,y=1.2cm]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.23243694644779417,-0.4530998112057933) rectangle (1.3461232985377576,1.4102153462622014);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (1.5pt);
\draw[color=black] (0.07479961130107159,0.22845357850300716) node {$A$};
\draw [fill=black] (1.,0.) circle (1.5pt);
\draw[color=black] (1.070669832969809,0.22845357850300716) node {$B$};
\draw [fill=black] (0.5,0.8660254037844386) circle (1.5pt);
\draw[color=black] (0.5727347221354402,1.0971914314480744) node {$C$};
\draw [fill=black] (0.4,0.3736215272783346) circle (1.5pt);
\draw[color=black] (0.379798096529945,0.5992563206137067) node {$D$};
\draw [fill=black] (0.6,0.3736215272783346) circle (1.5pt);
\draw[color=black] (0.6574896346178859,0.5992563206137067) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Claim21a.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.936876558091749,1.5462626970867022) rectangle (-2.2216691107681164,3.355559940936979);
\fill[line width=1.pt,fill=black,fill opacity=0.25] (-5.213743193640261,1.7160672927878604) -- (-4.276890251840764,1.6165266677216639) -- (-3.7967531191685215,1.7189949582309838) -- (-3.4337226042212166,2.6441372382579864) -- (-3.501058909413055,2.9954570914327974) -- (-4.988312954519757,3.3028619629607574) -- (-5.415752109215778,2.7290395361085658) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (-4.524567088476773,2.6402622641825513) -- (-5.603122697575677,2.4801879734430745) -- (-5.667531337324393,2.2430470725500773) -- (-5.055649259711596,2.0117615025433264) -- (-4.329588229816985,1.9005102157046363) -- (-2.8013468685065557,2.11715745849577) -- (-2.927236482560863,2.3982133410356186) -- (-3.711101302168403,2.519000283614844) -- cycle;
\fill[line width=1.pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.25] (-5.843191263911798,2.158144774699498) -- (-5.87832324922928,1.7277779545603542) -- (-2.666674258122879,1.9005102157046363) -- (-2.4529546807748686,2.2459747379932007) -- (-2.491014331535473,2.5416689477486667) -- (-2.62568694191915,2.676341558132344) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (-2.7749978795184447,3.0247337458640318) -- (-5.7260846461868615,3.0803593892833767) -- (-5.787565620492453,2.8344354920610093) -- (-5.002951281735374,2.74953319421043) -- (-2.7867085412909387,2.7817375140847873) -- cycle;
\fill[line width=1.pt,color=ffwwqq,fill=ffwwqq,fill opacity=0.25] (-5.562135381371949,2.983746429660304) -- (-2.666674258122878,2.641209572814863) -- (-2.511507989637336,2.834435492061009) -- (-2.6022656183741626,3.2033213378945606) -- (-3.1555943871244914,3.1681893525770795) -- (-5.4941435126630855,3.2258424165711226) -- cycle;
\draw [line width=1.pt] (-5.213743193640261,1.7160672927878604)-- (-4.276890251840764,1.6165266677216639);
\draw [line width=1.pt] (-4.276890251840764,1.6165266677216639)-- (-3.7967531191685215,1.7189949582309838);
\draw [line width=1.pt] (-3.7967531191685215,1.7189949582309838)-- (-3.4337226042212166,2.6441372382579864);
\draw [line width=1.pt] (-3.4337226042212166,2.6441372382579864)-- (-3.501058909413055,2.9954570914327974);
\draw [line width=1.pt] (-3.501058909413055,2.9954570914327974)-- (-4.988312954519757,3.3028619629607574);
\draw [line width=1.pt] (-4.988312954519757,3.3028619629607574)-- (-5.415752109215778,2.7290395361085658);
\draw [line width=1.pt] (-5.415752109215778,2.7290395361085658)-- (-5.213743193640261,1.7160672927878604);
\draw [line width=1.pt,domain=-5.936876558091749:-2.2216691107681164] plot(\x,{(-2.5695261088513885-0.*\x)/-1.});
\draw [line width=1.pt,color=ffqqqq] (-5.055649259711596,2.0117615025433264)-- (-4.329588229816985,1.9005102157046363);
\draw [line width=1.pt,color=ffqqqq] (-3.711101302168403,2.519000283614844)-- (-4.524567088476773,2.6402622641825513);
\draw [line width=1.pt,color=qqwuqq] (-2.666674258122879,1.9005102157046363)-- (-2.4529546807748686,2.2459747379932007);
\draw [line width=1.pt,color=qqwuqq] (-2.4529546807748686,2.2459747379932007)-- (-2.491014331535473,2.5416689477486667);
\draw [line width=1.pt,color=qqwuqq] (-2.491014331535473,2.5416689477486667)-- (-2.62568694191915,2.676341558132344);
\draw [line width=1.pt,color=ffwwqq] (-2.666674258122878,2.641209572814863)-- (-2.511507989637336,2.834435492061009);
\draw [line width=1.pt,color=ffwwqq] (-2.511507989637336,2.834435492061009)-- (-2.6022656183741626,3.2033213378945606);
\draw [line width=1.pt,color=ffwwqq] (-2.6022656183741626,3.2033213378945606)-- (-3.1555943871244914,3.1681893525770795);
\draw [line width=1.pt,color=qqqqff] (-5.370833421400659,2.789341336189135)-- (-5.002951281735374,2.74953319421043);
\draw [line width=1.pt,color=qqqqff] (-5.002951281735374,2.74953319421043)-- (-3.458225736673757,2.771979668445143);
\draw [line width=1.pt,color=qqqqff] (-3.7297720735834146,3.0427304816648597)-- (-5.16197517929358,3.0697263735383644);
\draw [line width=1.pt,dotted,color=qqqqff] (-5.370833421400659,2.789341336189135)-- (-5.787565620492453,2.8344354920610093);
\draw [line width=1.pt,dotted,color=qqqqff] (-5.7260846461868615,3.0803593892833767)-- (-5.16197517929358,3.0697263735383644);
\draw [line width=1.pt,dotted,color=qqqqff] (-3.7297720735834146,3.0427304816648597)-- (-2.7749978795184447,3.0247337458640318);
\draw [line width=1.pt,dotted,color=qqqqff] (-2.7867085412909387,2.7817375140847873)-- (-3.458225736673757,2.771979668445143);
\draw [line width=1.pt,dotted,color=ffqqqq] (-5.603122697575677,2.4801879734430745)-- (-5.3729384721789755,2.5143508634312663);
\draw [line width=1.pt,color=ffqqqq] (-5.3729384721789755,2.5143508634312663)-- (-4.524567088476773,2.6402622641825513);
\draw [line width=1.pt,dotted,color=ffqqqq] (-5.667531337324393,2.2430470725500773)-- (-5.290407062038759,2.100497705336847);
\draw [line width=1.pt,color=ffqqqq] (-5.290407062038759,2.100497705336847)-- (-5.055649259711596,2.0117615025433264);
\draw [line width=1.pt,color=ffqqqq] (-3.711101302168403,2.519000283614844)-- (-3.495842860997489,2.485830777441034);
\draw [line width=1.pt,dotted,color=ffqqqq] (-3.495842860997489,2.485830777441034)-- (-2.927236482560863,2.3982133410356186);
\draw [line width=1.pt,color=ffqqqq] (-4.329588229816985,1.9005102157046363)-- (-3.6899432475511684,1.991187856868756);
\draw [line width=1.pt,dotted,color=ffqqqq] (-3.6899432475511684,1.991187856868756)-- (-2.8013468685065557,2.11715745849577);
\draw (-2.3446310593793003,2.717328874336072) node[anchor=north west] {$l$};
\draw (-4.039749350947766,2.75) node[anchor=north west] {$D$};
\draw (-2.751576555973457,2.5182476242036795) node[anchor=north west] {$A_1$};
\draw (-3.4717822549818207,2.275251392424435) node[anchor=north west] {$A_3$};
\draw (-2.7603595523028273,2.939831448013453) node[anchor=north west] {$A_2$};
\draw (-3.058981427501417,3) node[anchor=north west] {$A_4$};
\draw [line width=1.pt,dotted,color=qqwuqq] (-5.843191263911798,2.158144774699498)-- (-5.318747249555963,2.2426093702781897);
\draw [line width=1.pt,color=qqwuqq] (-5.318747249555963,2.2426093702781897)-- (-2.62568694191915,2.676341558132344);
\draw [line width=1.pt,dotted,color=qqwuqq] (-5.87832324922928,1.7277779545603542)-- (-5.223106101752567,1.7630175276698585);
\draw [line width=1.pt,color=qqwuqq] (-5.223106101752567,1.7630175276698585)-- (-2.666674258122879,1.9005102157046363);
\draw [line width=1.pt,dotted,color=ffwwqq] (-5.4941435126630855,3.2258424165711226)-- (-5.053771745059108,3.2149857784010805);
\draw [line width=1.pt,color=ffwwqq] (-5.053771745059108,3.2149857784010805)-- (-3.1555943871244914,3.1681893525770795);
\draw [line width=1.pt,color=ffwwqq] (-2.666674258122878,2.641209572814863)-- (-5.253241901216108,2.9472039249300375);
\draw [line width=1.pt,dotted,color=ffwwqq] (-5.253241901216108,2.9472039249300375)-- (-5.562135381371949,2.983746429660304);
\draw [fill=black] (-5.383941628057555,2.5695261088513885) circle (0.7pt);
\draw[color=black] (-5.32,2.62) node {$p$};
\draw [fill=black] (-3.463000389178236,2.5695261088513885) circle (0.7pt);
\draw[color=black] (-3.36,2.62) node {$q$};
\begin{scriptsize}
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/Claim21c.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.45,-1.63121776765479) rectangle (6.5,0.26906288040091536);
\fill[line width=1.pt,fill=black,fill opacity=0.25] (5.813001185135317,-0.8057212358635459) -- (4.444840565157317,-1.5973570755510078) -- (4.087223337226653,-3.2364360368998772) -- (8.31902720107284,-2.7372619895799946) -- (8.157031040462458,-1.121253918171098) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.25] (4.747794665028947,-4.073520676160533) -- (4.755095975927241,2.813434620341562) -- (0.7640947037225064,1.7931483881922317) -- (1.9194186779879707,-3.5633536743112644) -- cycle;
\draw [shift={(5.813001185135317,-0.8057212358635459)},line width=1.01pt,color=qqwuqq,fill=qqwuqq,fill opacity=1.0] (0,0) -- (0.:0.18097910933862157) arc (0.:30.05424219495645:0.18097910933862157) -- cycle;
\draw [shift={(5.813001185135317,-0.8057212358635459)},line width=1.01pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (0,0) -- (0.:0.13573433200396617) arc (0.:158.16387110366438:0.13573433200396617) -- cycle;
\draw [shift={(5.813001185135317,-0.8057212358635459)},line width=1.01pt,color=qqqqff,fill=qqqqff,fill opacity=1.0] (0,0) -- (0.:0.09048955466931079) arc (0.:210.05424219495643:0.09048955466931079) -- cycle;
\draw [shift={(5.813001185135317,-0.8057212358635459)},line width=1.01pt,color=ffxfqq,fill=ffxfqq,fill opacity=1.0] (0,0) -- (0.:0.045244777334655394) arc (0.:338.16387110366435:0.045244777334655394) -- cycle;
\draw [rotate around={-3.0127875041833447:(6.77,0.65)},line width=1.01pt,fill=black,fill opacity=0.25] (6.77,0.65) ellipse (2.1223562575179766cm and 1.652451537511986cm);
\draw [line width=1.pt] (5.813001185135317,-0.8057212358635459)-- (4.444840565157317,-1.5973570755510078);
\draw [line width=1.pt] (4.444840565157317,-1.5973570755510078)-- (4.087223337226653,-3.2364360368998772);
\draw [line width=1.pt] (4.087223337226653,-3.2364360368998772)-- (8.31902720107284,-2.7372619895799946);
\draw [line width=1.pt] (8.31902720107284,-2.7372619895799946)-- (8.157031040462458,-1.121253918171098);
\draw [line width=1.pt] (8.157031040462458,-1.121253918171098)-- (5.813001185135317,-0.8057212358635459);
\draw [line width=1.pt] (4.747794665028947,-4.073520676160533)-- (4.755095975927241,2.813434620341562);
\draw [line width=1.pt] (4.755095975927241,2.813434620341562)-- (0.7640947037225064,1.7931483881922317);
\draw [line width=1.pt] (0.7640947037225064,1.7931483881922317)-- (1.9194186779879707,-3.5633536743112644);
\draw [line width=1.pt] (1.9194186779879707,-3.5633536743112644)-- (4.747794665028947,-4.073520676160533);
\draw (5.941639409448637,-0.7919271480968534) node[anchor=north west] {$p(XYZ)$};
\draw (4.45,0.21929362533278973) node[anchor=north west] {$p(YZX)$};
\draw (4.45,-1.3) node[anchor=north west] {$p(ZXY)$};
\draw (5.161167000425832,-0.24446534234747166) node[anchor=north west] {$a_{ZX}(Y)$};
\draw (4.48,-0.7466823707621938) node[anchor=north west] {$a_{XY}(Z)$};
\draw (5.195100583426823,-1.1765077554414605) node[anchor=north west] {$a_{YZ}(X)$};
\draw [line width=1.pt,domain=4.493806534739666:5.813001185135317] plot(\x,{(--4.429332967628-0.6147151184846751*\x)/-1.0623938122203782});
\draw [->,line width=1.pt] (5.813001185135317,-0.8057212358635459) -- (5.2174660102041495,-1.1503057688386544);
\draw [line width=1.pt] (5.226679420447743,-1.158983767355837)-- (5.235063831377685,-1.158983767355837);
\draw (5.088775356690383,-0.9887419295026229) node[anchor=north west] {$l_Y(X)$};
\draw [->,line width=1.pt] (5.813001185135317,-0.8057212358635459) -- (5.236424778646287,-0.5746852861970675);
\draw [line width=1.pt,domain=4.493806534739666:5.813001185135317] plot(\x,{(-0.8784523944139995--0.23103594966647845*\x)/-0.5765764064890293});
\draw (5.0865131178236505,-0.6132102776249477) node[anchor=north west] {$l_X(Y)$};
\draw [fill=black] (5.813001185135317,-0.8057212358635459) circle (0.55pt);
\draw [fill=black] (4.752305778388765,0.1815831646824918) circle (0.55pt);
\draw [fill=black] (4.7506073729149385,-1.420436354348221) circle (0.55pt);
\draw[color=qqwuqq] (6.157683221221617,-0.7376334152952618) node {$\varphi_Y^-(X)$};
\draw[color=ffqqqq] (5.908836945881012,-0.6018990832912828) node {$\varphi_X^-(Y)$};
\draw[color=qqqqff] (5.6,-0.8122872978974502) node {$\varphi_Y^+(X)$};
\draw[color=ffxfqq] (5.870378885146555,-0.9344481967010313) node {$\varphi_X^+(Y)$};
\begin{scriptsize}
%\draw [fill=black] (5.813001185135317,-0.8057212358635459) circle (2.0pt);
%\draw [fill=black] (5.813001185135317,-0.8057212358635459) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/diagram.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\scalebox{0.8}{\begin{tikzpicture}[line cap=round,line join=round,scale=2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.8,-0.20434169663491275) rectangle (0.05,4.2520360892283255);
\definecolor{russet}{rgb}{0.5, 0.27, 0.11}
\draw [line width=1.pt] (-3.8082389331467343,4.111035838718573)-- (-3.8082389331467343,0.1);
\draw [line width=1.pt] (-3.8082389331467343,0.1)-- (-0.1,0.1);
\draw [line width=1.pt] (-0.1,0.1)-- (-0.1,4.111035838718573);
\draw [line width=1.pt] (-0.1,4.111035838718573)-- (-3.8082389331467343,4.111035838718573);
\draw [line width=1.pt] (-3.7082389331467343,3.3)-- (-3.7082389331467343,0.15);
\draw [line width=1.pt] (-3.7082389331467343,0.15)-- (-0.15,0.15);
\draw [line width=1.pt] (-0.15,0.15)-- (-0.15,3.3);
\draw [line width=1.pt] (-3.6582389331467344,2.9)-- (-3.6582389331467344,0.2);
\draw [line width=1.pt] (-3.6582389331467344,0.2)-- (-0.2,0.2);
\draw [line width=1.pt] (-0.2,0.2)-- (-0.2,2.9);
\draw [line width=1.pt] (-0.2,2.9)-- (-3.6582389331467344,2.9);
\draw [line width=1.pt] (-0.15,3.3)-- (-3.7082389331467343,3.3);
\draw [line width=1.pt] (-6.755647361170882,4.161035838718573)-- (-6.755647361170882,0.);
\draw [line width=1.pt] (-6.755647361170882,0.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.,4.161035838718573);
\draw [line width=1.pt] (0.,4.161035838718573)-- (-6.755647361170882,4.161035838718573);
\draw [line width=1.pt,color=red] (-5.3,3.718800524304514)-- (-5.3,0.76);
\draw [line width=1.pt,color=red] (-5.3,0.76)-- (-1.7557337524380034,0.76);
\draw [line width=1.pt,color=red] (-1.7557337524380034,0.76)-- (-1.7557337524380034,3.718800524304514);
\draw [line width=1.pt,color=red] (-1.7557337524380034,3.718800524304514)-- (-5.3,3.718800524304514);
\draw [line width=1.pt,color=russet] (-3.7582389331467345,3.668800524304514)-- (-3.7582389331467345,0.81);
\draw [line width=1.pt,color=russet] (-3.7582389331467345,0.81)-- (-1.8057337524380035,0.81);
\draw [line width=1.pt,color=russet] (-1.8057337524380035,0.81)-- (-1.8057337524380035,3.668800524304514);
\draw [line width=1.pt] (-6.7056473611708824,1.1497504197044839)-- (-6.7056473611708824,0.05);
\draw [line width=1.pt] (-6.7056473611708824,0.05)-- (-0.05,0.05);
\draw [line width=1.pt] (-0.05,0.05)-- (-0.05,1.1497504197044839);
\draw [line width=1.pt] (-0.05,1.1497504197044839)-- (-6.7056473611708824,1.1497504197044839);
\draw [line width=1.pt] (-3.6082389331467346,1.0997504197044838)-- (-3.6082389331467346,0.25);
\draw [line width=1.pt] (-3.6082389331467346,0.25)-- (-0.25,0.25);
\draw [line width=1.pt] (-0.25,0.25)-- (-0.25,1.0997504197044838);
\draw [line width=1.pt] (-0.25,1.0997504197044838)-- (-3.6082389331467346,1.0997504197044838);
\draw [line width=1.pt,color=russet] (-1.8057337524380035,3.668800524304514)-- (-3.7582389331467345,3.668800524304514);
\draw (-3.7,4.049932788282147) node[anchor=north west] {\!\!T3O (3-orders), generalized signotopes};
\draw (-3.7,3.6103581087242085) node[anchor=north west,color=russet] {\parbox{3.6 cm}{\!\!C-T3O \!(convex 3-orders)}};
\draw (-1.75,3.23) node[anchor=north west] {interior transitivity};
\draw (-1.75,2.8) node[anchor=north west] {\parbox{2.4 cm}{CC systems, \newline pseudoline \\arrangements, \newline rank 3 oriented matroids, signotopes}};
\draw (-1.75,1.1) node[anchor=north west] {\parbox{2.6 cm}{total order types of points (\pTO)}};
\draw (-5.3,3.6204632737715174) node[anchor=north west,color=red] {\parbox{3.2 cm}{C-P3O \!(convex \\ partial 3-orders)}};
\draw (-6.75,4.0347750407111835) node[anchor=north west] {P3O (partial 3-orders),};
\draw (-6.75,3.76) node[anchor=north west] {\parbox{2.5 cm}{interior triple \\ systems}};
\draw (-6.73,1.1) node[anchor=north west] {\parbox{2.4 cm}{partial order types of points (\pPO)}};
\end{tikzpicture}
}
%\end{document}

==> Figures/fura.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5338808120209149,-0.6519184134339323) rectangle (3.119952297646384,2.441970637127023);
\fill[line width=2.pt,fill=black,fill opacity=0.10000000149011612] (0.2567273852883032,1.370596520570047) -- (-0.1528932306316952,0.32498600098478453) -- (0.8927172889535638,-0.138532064398373) -- (1.2955467059714265,0.9189359164315023) -- cycle;
\draw [line width=1.pt] (-1.5,0.)-- (3.,0.);
\draw [line width=1.pt] (1.6041636218672453,2.276073671551099)-- (-1.4362613245508566,-0.16525039568203126);
\draw [line width=1.pt] (0.2567273852883032,1.370596520570047)-- (-0.1528932306316952,0.32498600098478453);
\draw [line width=1.pt] (-0.1528932306316952,0.32498600098478453)-- (0.8927172889535638,-0.138532064398373);
\draw [line width=1.pt] (0.2567273852883032,1.370596520570047)-- (-0.1528932306316952,0.32498600098478453);
\draw [line width=1.pt] (-0.1528932306316952,0.32498600098478453)-- (0.8927172889535638,-0.138532064398373);
\draw [line width=1.pt] (0.8927172889535638,-0.138532064398373)-- (1.2955467059714265,0.9189359164315023);
\draw [line width=1.pt] (1.2955467059714265,0.9189359164315023)-- (0.2567273852883032,1.370596520570047);
\draw [line width=1.pt] (0.019578607650409377,2.394648060370046)-- (0.008799117757777841,-0.6451680893520568);
\draw [line width=1.pt] (-0.4008214981622205,2.2868531614437306)-- (2.4557433233851365,-0.41879880160679384);
\begin{scriptsize}
\draw (0.3,0.882026578020659) node[anchor=north west] {$D$};
\draw (0.2,1.9739874193951137) node[anchor=north west] {$A$};
\draw (-0.4,1.6100004722702954) node[anchor=north west] {$B$};
\draw (1.4690115017588226,0.011057811686272352) node[anchor=north west] {$C$};
\draw (-0.8969036545524858,0.9) node[anchor=north west] {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=violet] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=orange] plot(\x,{(-0.5--0.36602540378443865*\x)/-0.3660254037844385});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=seagreen] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=blue] plot(\x,{(-0.5-0.13397459621556118*\x)/-0.5});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=red] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891,color=black] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=violet] (0.4,3.2) node {$F$};
\draw[color=orange] (-1.8,3.561346932659702) node {$E$};
\draw[color=seagreen] (-2,1.8) node {$D$};
\draw[color=blue] (-2,0.75) node {$C$};
\draw[color=red] (1.2,3) node {$B$};
\draw[color=black] (-0.4,3.2) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g10.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.8]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.9554301228717665,-0.49318214599159527) rectangle (1.6304202718476424,3.78439548673354);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-1.1333546907372312,2.1732738622895846)-- (1.2450649044445707,1.1881002089513555);
\draw [line width=1.pt,color=orange] (-1.2450649044445705,1.1881002089513557)-- (1.1333546907372314,2.1732738622895846);
\draw [line width=1.pt,color=red] (-0.8159870129082488,1.0300330867165954)-- (0.2364298966687164,3.570792263088084);
\draw [line width=1.pt,color=black] (0.8159870129082489,1.0300330867165954)-- (-0.23642989666871594,3.570792263088084);
\draw [shift={(0.46959065404490646,1.1447007394013)},line width=1.pt,color=seagreen]  plot[domain=-2.134112588286862:1.7016237228689544,variable=\t]({1.*0.609475872965189*cos(\t r)+0.*0.609475872965189*sin(\t r)},{0.*0.609475872965189*cos(\t r)+1.*0.609475872965189*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (-0.9947730543876703,1.3487058819435418)-- (0.14413480946142515,0.6293956521441179);
\draw [line width=1.pt,color=blue] (0.9947730543876704,1.3487058819435416)-- (-0.14413480946142507,0.6293956521441179);
\draw [shift={(-0.4695906540449063,1.1447007394013)},line width=1.pt,color=blue]  plot[domain=-2.134112588286862:1.7016237228689544,variable=\t]({-1.*0.609475872965189*cos(\t r)+0.*0.609475872965189*sin(\t r)},{0.*0.609475872965189*cos(\t r)+1.*0.609475872965189*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-1.1,1.9) node {$F$};
\draw[color=orange] (1.1,1.9) node {$E$};
\draw[color=red] (-0.5,2.5) node {$B$};
\draw[color=black] (0.5,2.5) node {$A$};
\draw[color=seagreen] (1,0.5) node {$D$};
\draw[color=blue] (-1,0.5) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g11.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.9941595833061607,0.8097305688768075) rectangle (0.9653395095900237,3.2661747925487217);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=orange] (-0.7039976631009608,1.9954283583424415)-- (1.2450649044445707,1.1881002089513555);
\draw [line width=1.pt,color=blue] (-0.693046500508046,1.3268377391182644)-- (0.017292010711924134,3.041746606781428);
\draw [line width=1.pt,color=violet] (0.6656569288893597,1.3929620143876846)-- (-0.1068993920667014,3.2580779621368694);
\draw [shift={(-0.5463958333924084,1.4121598012161036)},line width=1.pt,color=black]  plot[domain=-1.7302696962435569:2.005316862592956,variable=\t]({-1.*0.3713138697433317*cos(\t r)+0.*0.3713138697433317*sin(\t r)},{0.*0.3713138697433317*cos(\t r)+1.*0.3713138697433317*sin(\t r)});
\draw [shift={(-0.5463958333924084,1.4121598012161036)},line width=1.pt,color=red]  plot[domain=2.5568876360511044:4.87186234983335,variable=\t]({1.*0.29027398393947584*cos(\t r)+0.*0.29027398393947584*sin(\t r)},{0.*0.29027398393947584*cos(\t r)+1.*0.29027398393947584*sin(\t r)});
\draw [shift={(0.6480885107964708,1.4353759276169786)},line width=1.pt,color=black]  plot[domain=-1.4113229573462371:0.3926990816987237,variable=\t]({1.*0.20455334789993032*cos(\t r)+0.*0.20455334789993032*sin(\t r)},{0.*0.20455334789993032*cos(\t r)+1.*0.20455334789993032*sin(\t r)});
\draw [shift={(0.6480885107964708,1.4353759276169786)},line width=1.pt,color=red]  plot[domain=-1.4113229573462363:0.3926990816987233,variable=\t]({1.*0.12351346209607428*cos(\t r)+0.*0.12351346209607428*sin(\t r)},{0.*0.12351346209607428*cos(\t r)+1.*0.12351346209607428*sin(\t r)});
\draw [line width=1.pt,color=black] (0.8370711622278765,1.513655104893094)-- (0.18898265143140594,3.0782791772761153);
\draw [line width=1.pt,color=red] (0.7622000704166414,1.4826424832351992)-- (0.1141115596201708,3.0472665556182204);
\draw [shift={(0.,3.)},line width=1.pt,color=black]  plot[domain=0.39269908169872325:3.908511274121511,variable=\t]({1.*0.20455334789992993*cos(\t r)+0.*0.20455334789992993*sin(\t r)},{0.*0.20455334789992993*cos(\t r)+1.*0.20455334789992993*sin(\t r)});
\draw [shift={(0.,3.)},line width=1.pt,color=red]  plot[domain=0.392699081698721:2.7488935718910694,variable=\t]({1.*0.12351346209607321*cos(\t r)+0.*0.12351346209607321*sin(\t r)},{0.*0.12351346209607321*cos(\t r)+1.*0.12351346209607321*sin(\t r)});
\draw [line width=1.pt,color=black] (-0.48743182935244267,1.0455575152284917)-- (0.6805712307129049,1.2334181472669747);
\draw [line width=1.pt,color=red] (-0.5003008238697764,1.125569089836262)-- (0.6677022361955713,1.3134297218747455);
\draw [line width=1.pt,color=red] (-0.11411155962017205,3.0472665556182212)-- (-0.17804984077994102,2.892905890087483);
\draw [shift={(-0.06393828115976902,2.8456393344692623)},line width=1.pt,color=red]  plot[domain=2.7488935718910725:4.867333422541884,variable=\t]({1.*0.1235134620960745*cos(\t r)+0.*0.1235134620960745*sin(\t r)},{0.*0.1235134620960745*cos(\t r)+1.*0.1235134620960745*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (-1.2450649044445705,1.1881002089513557)-- (0.502359900710089,1.9119072624735787);
\begin{scriptsize}
\draw[color=orange] (0.2,1.48) node {$E$};
\draw[color=seagreen] (0.14,1.95) node {$D$};
\draw[color=blue] (-0.18,2.25) node {$C$};
\draw[color=violet] (0.12,2.3) node {$F$};
\draw[color=red] (-0.25,1.35) node {$B$};
\draw[color=black] (0.5,2.7) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g13.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.356884830357473,-4.391040035471777) rectangle (4.2025876173922105,4.645162523291778);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-6.262820441003232,-0.5)-- (1.2301408311032396,-0.5);
\draw [line width=1.pt,color=seagreen] (3.5644229223938337,-5.17376160124926)-- (-0.18205771365940004,1.315333209967908);
\draw [line width=1.pt,color=orange] (2.6983975186093985,5.673761601249257)-- (-1.0480831174438392,-0.8153332099679083);
\draw [shift={(-0.4826604603900484,-0.5344903940520366)},line width=1.pt,color=blue]  plot[domain=-3.901848498353912:1.349568506825921,variable=\t]({1.*2.2724616980569956*cos(\t r)+0.*2.2724616980569956*sin(\t r)},{0.*2.2724616980569956*cos(\t r)+1.*2.2724616980569956*sin(\t r)});
\draw [shift={(0.7042124895228429,-0.15075102307405677)},line width=1.pt,color=black]  plot[domain=-1.8074533959607164:3.4439636092191166,variable=\t]({1.*2.272461698056995*cos(\t r)+0.*2.272461698056995*sin(\t r)},{0.*2.272461698056995*cos(\t r)+1.*2.272461698056995*sin(\t r)});
\draw [shift={(-0.2215520291327948,0.6852414171260932)},line width=1.pt,color=red]  plot[domain=0.2869417064324786:5.538358711612312,variable=\t]({1.*2.272461698056996*cos(\t r)+0.*2.272461698056996*sin(\t r)},{0.*2.272461698056996*cos(\t r)+1.*2.272461698056996*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-3.4467637093309254,-1.0430944831241296) node {$F$};
\draw[color=seagreen] (3,-2.819997624175956) node {$D$};
\draw[color=orange] (1.1688505473037145,3.7892152785168123) node {$E$};
\draw[color=blue] (-0.9764349522588645,-3.2967277351898607) node {$C$};
\draw[color=black] (3,1.5572515769517137) node {$A$};
\draw[color=red] (-3,1.9256339354624583) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g14.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.6]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.413993197428323,-1.9887745124973315) rectangle (2.608525499424144,2.3735907499553384);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=blue] (-0.4571522008274941,1.7918108386251512)-- (-1.5242392075845832,-0.8846152504448143);
\draw [line width=1.pt,color=black] (-1.3231776046119335,-1.2918108386251506)-- (1.528218883252634,-0.8777222499901045);
\draw [line width=1.pt,color=red] (1.7803298054394268,-0.5)-- (-0.00397967566805148,1.7623375004349187);
\draw [shift={(0.004708389681427505,1.6076677243886262)},line width=1.pt,color=blue]  plot[domain=-1.2059197252262308:2.762208781973847,variable=\t]({1.*0.49721614171904727*cos(\t r)+0.*0.49721614171904727*sin(\t r)},{0.*0.49721614171904727*cos(\t r)+1.*0.49721614171904727*sin(\t r)});
\draw [shift={(-1.3946352850055834,-0.79975627711928)},line width=1.pt,color=black]  plot[domain=0.8884753771669647:4.856603884367042,variable=\t]({1.*0.49721614171904716*cos(\t r)+0.*0.49721614171904716*sin(\t r)},{0.*0.49721614171904716*cos(\t r)+1.*0.49721614171904716*sin(\t r)});
\draw [shift={(1.3899268953241553,-0.8079114472693464)},line width=1.pt,color=red]  plot[domain=-3.3003148276194265:0.6678136795806505,variable=\t]({1.*0.49721614171904704*cos(\t r)+0.*0.49721614171904704*sin(\t r)},{0.*0.49721614171904704*cos(\t r)+1.*0.49721614171904704*sin(\t r)});
\draw [line width=1.pt,color=orange] (0.7297558626601494,2.2639742312486346)-- (-1.5957812664445887,-1.763974231248634);
\draw [line width=1.pt,color=seagreen] (-2.3255371291047373,-0.5)-- (2.3255371291047373,-0.5);
\draw [line width=1.pt,color=violet] (1.5957812664445874,-1.7639742312486348)-- (-0.7297558626601491,2.2639742312486346);
\begin{scriptsize}
\draw[color=blue] (-1.2096592292665413,0.6116947594964379) node {$C$};
\draw[color=black] (-0.005325261104759824,-1.333081574275918) node {$A$};
\draw[color=red] (1.0741148140624668,0.6741417059937154) node {$B$};
\draw[color=orange] (-0.47813785601271847,0.3975909429343437) node {$E$};
\draw[color=seagreen] (-0.06777220760203738,-0.6818491322328813) node {$D$};
\draw[color=violet] (0.5120922955869686,0.2637760575830348) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g15.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.546465711784835,-0.07056140890211264) rectangle (10.096704084814277,7.0672492074914635);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-2.0511846735019805,5.190272898091981)-- (0.8369932943043742,3.091888776032565);
\draw [line width=1.pt,color=red] (-1.4304019747991439,4.551941382344602)-- (0.8600273361789558,4.551941382344602);
\draw [line width=1.pt,color=black] (-0.8526874472804249,4.024044861238169)-- (0.9759077284558761,5.352597022916028);
\draw [line width=1.pt,color=seagreen] (0.19094206718038859,3.3476592567152927)-- (1.006586228480373,5.85795386414137);
\draw [line width=1.pt,color=orange] (0.879635099943776,2.4776942897419)-- (-0.12478939991609889,5.568995037296125);
\draw [shift={(-1.0392646207458505,4.622202714072835)},line width=1.pt,color=blue]  plot[domain=-0.49533064562357687:2.756881710683429,variable=\t]({1.*0.5605733936741558*cos(\t r)+0.*0.5605733936741558*sin(\t r)},{0.*0.5605733936741558*cos(\t r)+1.*0.5605733936741558*sin(\t r)});
\draw [shift={(0.018815116510635596,4.193801526446208)},line width=1.pt,color=blue]  plot[domain=-3.5263035964961573:1.0041677884580174,variable=\t]({1.*1.702090063702526*cos(\t r)+0.*1.702090063702526*sin(\t r)},{0.*1.702090063702526*cos(\t r)+1.*1.702090063702526*sin(\t r)});
\draw [shift={(0.6703225114642919,5.2178264657484315)},line width=1.pt,color=blue]  plot[domain=1.0041677884580174:4.3081624560084535,variable=\t]({1.*0.48838130045154593*cos(\t r)+0.*0.48838130045154593*sin(\t r)},{0.*0.48838130045154593*cos(\t r)+1.*0.48838130045154593*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-0.48924374883359606,3.739880081179639) node {$F$};
\draw[color=red] (-0.855712438590092,4.75) node {$B$};
\draw[color=black] (-0.2976805700972459,4.231281278807668) node {$A$};
\draw[color=seagreen] (0.85,4.839286150449127) node {$D$};
\draw[color=orange] (0.75,3.6732494103148214) node {$E$};
\draw[color=blue] (0.002157448794432651,2.75) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g16.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.925104772164686,-7.093839034204726) rectangle (5.046912847217286,6.132024190964473);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-4.488587792651922,-0.7038152287858993)-- (1.752830807989737,-0.7038152287858993);
\draw [line width=1.pt,color=black] (1.1831775230105424,-4.815225894287934)-- (-0.6000849343156471,1.2528199674469966);
\draw [line width=1.pt,color=red] (0.5144541015132229,3.4075954367161363)-- (-1.5907862994968671,-1.7935867304852335);
\draw [shift={(0.2910207568051901,-0.46406991417000065)},line width=1.pt,color=seagreen]  plot[domain=1.5204791223334184:4.997908368823406,variable=\t]({1.*2.8470299699091113*cos(\t r)+0.*2.8470299699091113*sin(\t r)},{0.*2.8470299699091113*cos(\t r)+1.*2.8470299699091113*sin(\t r)});
\draw [shift={(-0.545334339926916,-0.8677697000546144)},line width=1.pt,color=orange]  plot[domain=1.7525476970991551:5.128269512362371,variable=\t]({1.*3.5587874623863898*cos(\t r)+0.*3.5587874623863898*sin(\t r)},{0.*3.5587874623863898*cos(\t r)+1.*3.5587874623863898*sin(\t r)});
\draw [shift={(0.1393274684791198,-2.418038909404228)},line width=1.pt,color=orange]  plot[domain=-1.1549157948172155:0.24341346467961175,variable=\t]({1.*1.8640614038898256*cos(\t r)+0.*1.8640614038898256*sin(\t r)},{0.*1.8640614038898256*cos(\t r)+1.*1.8640614038898256*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (1.0929034044279744,-3.1958392801674584)-- (4.9178687022892325,-2.073060271700786);
\draw [shift={(0.22317323102685355,2.6399166422272904)},line width=1.pt,color=blue]  plot[domain=-2.2891358318396513:1.4156740513541655,variable=\t]({1.*1.198365752636343*cos(\t r)+0.*1.198365752636343*sin(\t r)},{0.*1.198365752636343*cos(\t r)+1.*1.198365752636343*sin(\t r)});
\draw [shift={(1.322566210804781,-2.343223927307519)},line width=1.pt,color=blue]  plot[domain=-0.5924273534318774:2.287091157394008,variable=\t]({1.*3.0352045524875666*cos(\t r)+0.*3.0352045524875666*sin(\t r)},{0.*3.0352045524875666*cos(\t r)+1.*3.0352045524875666*sin(\t r)});
\draw [shift={(-0.37717712714987345,-1.1991659113765054)},line width=1.pt,color=blue]  plot[domain=1.4156740513541655:5.690757953747709,variable=\t]({1.*5.084105760144304*cos(\t r)+0.*5.084105760144304*sin(\t r)},{0.*5.084105760144304*cos(\t r)+1.*5.084105760144304*sin(\t r)});
\draw [shift={(1.752830807989737,0.5098860230401575)},line width=1.pt,color=violet]  plot[domain=-1.5707963267948966:0.35655612186351543,variable=\t]({1.*1.2137012518260568*cos(\t r)+0.*1.2137012518260568*sin(\t r)},{0.*1.2137012518260568*cos(\t r)+1.*1.2137012518260568*sin(\t r)});
\draw [line width=1.pt,color=orange] (-1.188593617346947,2.6323996821969957)-- (2.3040121769070585,3.2742689274160957);
\begin{scriptsize}
\draw[color=violet] (-0.5753174001861173,-1.2610847467003323) node {$F$};
\draw[color=black] (0.8,-1.8059704975499997) node {$A$};
\draw[color=red] (-1.3,0.2745023693305486) node {$B$};
\draw[color=seagreen] (2.7,-3.4) node {$D$};
\draw[color=orange] (-3.5969565639888277,-1.533527622125166) node {$E$};
\draw[color=blue] (-4.55,-2.870974465119804) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.420455454755296,-6.524185749225525) rectangle (3.5608607994454524,6.4540021346483645);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-6.262820441003232,-0.5)-- (1.2301408311032396,-0.5);
\draw [line width=1.pt,color=seagreen] (1.2799312331415151,-6.080850037189853)-- (-0.02120783708865631,1.2982763166008167);
\draw [line width=1.pt,color=orange] (0.8951234801293111,6.254498214856782)-- (-0.4060155901008649,-1.1246281389338866);
\draw [shift={(0.2910207568051901,-0.46406991417000065)},line width=1.pt,color=blue]  plot[domain=-4.762706184846168:0.25436805855326594,variable=\t]({1.*2.8470299699091113*cos(\t r)+0.*2.8470299699091113*sin(\t r)},{0.*2.8470299699091113*cos(\t r)+1.*2.8470299699091113*sin(\t r)});
\draw [shift={(-0.545334339926916,-0.8677697000546144)},line width=1.pt,color=red]  plot[domain=-5.046618093481983:0.2810356249798447,variable=\t]({1.*3.558787462386389*cos(\t r)+0.*3.558787462386389*sin(\t r)},{0.*3.558787462386389*cos(\t r)+1.*3.558787462386389*sin(\t r)});
\draw [shift={(-1.4501489942543608,-0.9335988358040362)},line width=1.pt,color=black]  plot[domain=1.0892223514285273:5.33771935344609,variable=\t]({1.*4.2705449548636665*cos(\t r)+0.*4.2705449548636665*sin(\t r)},{0.*4.2705449548636665*cos(\t r)+1.*4.2705449548636665*sin(\t r)});
\draw [shift={(-0.22047656116465997,-2.6367771380563303)},line width=1.pt,color=black]  plot[domain=-0.9454659537334962:0.3696267738715285,variable=\t]({1.*2.1698520639432086*cos(\t r)+0.*2.1698520639432086*sin(\t r)},{0.*2.1698520639432086*cos(\t r)+1.*2.1698520639432086*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (-2,-1) node {$F$};
\draw[color=seagreen] (1,-2.103180907104363) node {$D$};
\draw[color=orange] (0,4.5) node {$E$};
\draw[color=blue] (-1.1449706851653225,-2.3013211801406053) node {$C$};
\draw[color=red] (-2.7796279377143285,-2.945277067508394) node {$B$};
\draw[color=black] (-4.5381228609109865,-3.0691147381560455) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.8968166708528644,2.31981390837321) rectangle (1.59296471569195,6.20105048624883);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=orange] (-1.4482247507994916,4.752196871565797)-- (1.193198142229382,2.8330908053333643);
\draw [line width=1.pt,color=violet] (-1.7802129968394342,4.551941382344602)-- (0.8600273361789558,4.551941382344602);
\draw [line width=1.pt,color=blue] (-0.8526874472804249,4.024044861238169)-- (1.3023424287118917,5.589765715268705);
\draw [line width=1.pt,color=red] (0.19094206718038859,3.3476592567152927)-- (1.006586228480373,5.85795386414137);
\draw [line width=1.pt,color=black] (0.879635099943776,2.4776942897419)-- (0.027316982245653793,5.100859729017611);
\draw [shift={(0.035472784226841386,4.218788028020515)},line width=1.pt,color=seagreen]  plot[domain=0.6214163465967604:5.6208372238890565,variable=\t]({1.*1.6888032836426903*cos(\t r)+0.*1.6888032836426903*sin(\t r)},{0.*1.6888032836426903*cos(\t r)+1.*1.6888032836426903*sin(\t r)});
\begin{scriptsize}
\draw[color=orange] (-0.006171385063669058,3.390069059139341) node {$E$};
\draw[color=violet] (-1.0306179496102374,4.664380639428976) node {$F$};
\draw[color=blue] (-0.1311038929352018,4.347884952821093) node {$C$};
\draw[color=red] (0.8100543330303448,4.839286150449122) node {$B$};
\draw[color=black] (0.6934506590169143,3.4400420622879544) node {$A$};
\draw[color=seagreen] (-1.4470596425153466,3.7232224134634286) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.4963932754598197,-1.47668792270008) rectangle (1.4747981647112411,1.65);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [shift={(0.40257044211944054,0.13080306576579537)},line width=1.pt,color=red]  plot[domain=-1.5670583617173426:1.9962189041928569,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.4232876124834896)},line width=1.pt,color=blue]  plot[domain=-0.31042130028142534:3.252855965628774,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(-0.4025704421194406,0.13080306576579545)},line width=1.pt,color=seagreen]  plot[domain=0.9462157611544918:4.509493027064691,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(-0.24880221609588657,-0.34244687200754026)},line width=1.pt,color=orange]  plot[domain=2.202852822590409:5.766130088500608,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.24880221609588649,-0.34244687200754026)},line width=1.pt,color=black]  plot[domain=-2.8236954231532603:0.7395818427569395,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.)},line width=1.pt,color=violet]  plot[domain=-1.282848960340674:4.424441613930466,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\begin{scriptsize}
\draw[color=red] (1.4,0.716439290185827) node {$B$};
\draw[color=blue] (0.16553428083764313,1.55) node {$C$};
\draw[color=seagreen] (-1.35,0.7693388410494066) node {$D$};
\draw[color=orange] (-0.95,-1.2937436426302003) node {$E$};
\draw[color=black] (1.0339685741814102,-1.1085952146076714) node {$A$};
\draw[color=violet] (-0.006389259468990938,0.8090135041970914) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.9941595833061607,0.8097305688768075) rectangle (0.9653395095900237,3.2661747925487217);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-0.8336367266173454,2.049126616664275)-- (0.9600508156691334,1.306156909989551);
\draw [line width=1.pt,color=black] (-0.9296208000634465,1.3187614351566515)-- (0.5290777236211902,1.9229741470804396);
\draw [line width=1.pt,color=seagreen] (-0.6764428104465907,1.366922592850069)-- (0.037855782073997084,3.091391942497284);
\draw [line width=1.pt,color=orange] (0.6833811245229489,1.35017202090692)-- (-0.13452303895472378,3.3247673450961384);
\draw [line width=1.pt,color=red] (0.788127425452117,1.4933819453273556)-- (0.14003891465564644,3.058006017710377);
\draw [line width=1.pt,color=blue] (0.8595519895608077,1.5229669684677618)-- (0.2114634787643368,3.0875910408507834);
\draw [shift={(0.,3.)},line width=1.pt,color=red]  plot[domain=0.3926990816987229:4.666693232487155,variable=\t]({1.*0.15157702896068384*cos(\t r)+0.*0.15157702896068384*sin(\t r)},{0.*0.15157702896068384*cos(\t r)+1.*0.15157702896068384*sin(\t r)});
\draw [shift={(0.,3.)},line width=1.pt,color=blue]  plot[domain=0.39269908169872464:4.666693232487155,variable=\t]({1.*0.22888642006121449*cos(\t r)+0.*0.22888642006121449*sin(\t r)},{0.*0.22888642006121449*cos(\t r)+1.*0.22888642006121449*sin(\t r)});
\draw [shift={(0.6480885107964705,1.4353759276169782)},line width=1.pt,color=red]  plot[domain=-1.5707963267948966:0.39269908169872536,variable=\t]({1.*0.15157702896068304*cos(\t r)+0.*0.15157702896068304*sin(\t r)},{0.*0.15157702896068304*cos(\t r)+1.*0.15157702896068304*sin(\t r)});
\draw [shift={(0.6480885107964705,1.4353759276169782)},line width=1.pt,color=blue]  plot[domain=-1.5707963267948966:0.39269908169872536,variable=\t]({1.*0.2288864200612144*cos(\t r)+0.*0.2288864200612144*sin(\t r)},{0.*0.2288864200612144*cos(\t r)+1.*0.2288864200612144*sin(\t r)});
\draw [line width=1.pt,color=blue] (0.6480885107964705,1.2064895075557638)-- (-0.6480885107964716,1.2064895075557638);
\draw [line width=1.pt,color=red] (-0.6480885107964716,1.2837988986562952)-- (0.6480885107964705,1.2837988986562952);
\draw [shift={(-0.6480885107964716,1.435375927616978)},line width=1.pt,color=blue]  plot[domain=2.982626702636377:4.71238898038469,variable=\t]({1.*0.22888642006121415*cos(\t r)+0.*0.22888642006121415*sin(\t r)},{0.*0.22888642006121415*cos(\t r)+1.*0.22888642006121415*sin(\t r)});
\draw [shift={(-0.6480885107964716,1.435375927616978)},line width=1.pt,color=red]  plot[domain=2.982626702636379:4.71238898038469,variable=\t]({1.*0.15157702896068395*cos(\t r)+0.*0.15157702896068395*sin(\t r)},{0.*0.15157702896068395*cos(\t r)+1.*0.15157702896068395*sin(\t r)});
\draw [shift={(-0.6480885107964716,1.435375927616978)},line width=1.pt,color=blue]  plot[domain=2.0168627566935466:2.982626702636377,variable=\t]({1.*0.22888642006121418*cos(\t r)+0.*0.22888642006121418*sin(\t r)},{0.*0.22888642006121418*cos(\t r)+1.*0.22888642006121418*sin(\t r)});
\draw [shift={(-1.0237548858072765,1.4956022568084526)},line width=1.pt,color=red]  plot[domain=-0.1589659509534167:0.8067979949894148,variable=\t]({1.*0.22888642006121426*cos(\t r)+0.*0.22888642006121426*sin(\t r)},{0.*0.22888642006121426*cos(\t r)+1.*0.22888642006121426*sin(\t r)});
\begin{scriptsize}
\draw[color=violet] (0.2,1.48) node {$F$};
\draw[color=black] (-0.4,1.67) node {$A$};
\draw[color=seagreen] (-0.18,2.25) node {$D$};
\draw[color=orange] (0.17,2.25) node {$E$};
\draw[color=red] (-0.2,1.38) node {$B$};
\draw[color=blue] (0.55,2.581360161113871) node {$C$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.504842922952236,-9.751541432224755) rectangle (19.745483506470258,5.147246106245998);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=violet] (-4.860451453405144,-0.45913097832260946)-- (3.5708145727949354,-0.45913097832260946);
\draw [line width=1.pt,color=blue] (1.5299230008239701,-5.7811597253396165)-- (-0.6642907877709773,1.513819507015675);
\draw [line width=1.pt,color=orange] (0.811664511067588,4.645972143192653)-- (-1.5907862994968671,-1.7935867304852335);
\draw [shift={(0.2910207568051901,-0.46406991417000065)},line width=1.pt,color=red]  plot[domain=1.5204791223334184:4.997908368823406,variable=\t]({1.*2.8470299699091113*cos(\t r)+0.*2.8470299699091113*sin(\t r)},{0.*2.8470299699091113*cos(\t r)+1.*2.8470299699091113*sin(\t r)});
\draw [shift={(-0.545334339926916,-0.8677697000546144)},line width=1.pt,color=black]  plot[domain=1.7525476970991551:5.128269512362371,variable=\t]({1.*3.5587874623863898*cos(\t r)+0.*3.5587874623863898*sin(\t r)},{0.*3.5587874623863898*cos(\t r)+1.*3.5587874623863898*sin(\t r)});
\draw [shift={(0.1393274684791198,-2.418038909404228)},line width=1.pt,color=black]  plot[domain=-1.1549157948172155:0.24341346467961175,variable=\t]({1.*1.8640614038898256*cos(\t r)+0.*1.8640614038898256*sin(\t r)},{0.*1.8640614038898256*cos(\t r)+1.*1.8640614038898256*sin(\t r)});
\draw [line width=1.pt,color=red] (1.0929034044279744,-3.1958392801674584)-- (5.576425520355982,-1.8797477280232266);
\draw [line width=1.pt,color=black] (-1.188593617346947,2.6323996821969957)-- (1.4781624239037732,3.1224946966979616);
\draw [line width=1.pt,color=seagreen] (-0.3519514830618511,-5.617376275714701)-- (3.923747696832065,-4.595142395029507);
\draw [shift={(3.5516802143690787,-3.0388951802865813)},line width=1.pt,color=seagreen]  plot[domain=-1.3361214833823416:1.5064853187043603,variable=\t]({1.*1.6001061230123015*cos(\t r)+0.*1.6001061230123015*sin(\t r)},{0.*1.6001061230123015*cos(\t r)+1.*1.6001061230123015*sin(\t r)});
\draw [shift={(3.7177551620425877,-0.4600842944747627)},line width=1.pt,color=seagreen]  plot[domain=3.373696491664948:4.648077972294153,variable=\t]({1.*0.9840468277679528*cos(\t r)+0.*0.9840468277679528*sin(\t r)},{0.*0.9840468277679528*cos(\t r)+1.*0.9840468277679528*sin(\t r)});
\draw [shift={(0.7438793296340824,2.46998440154997)},line width=1.pt,color=seagreen]  plot[domain=0.23210383807515508:3.052543070955296,variable=\t]({1.*1.2360929907934919*cos(\t r)+0.*1.2360929907934919*sin(\t r)},{0.*1.2360929907934919*cos(\t r)+1.*1.2360929907934919*sin(\t r)});
\draw [line width=1.pt,color=seagreen] (1.9468260082350817,2.75431725285566)-- (2.7600959310073776,-0.6864401127194482);
\begin{scriptsize}
\draw[color=violet] (1,0) node {$F$};
\draw[color=blue] (1,-2.1630691328752985) node {$C$};
\draw[color=orange] (-1.4,0.4) node {$E$};
\draw[color=red] (-3.1,0.4) node {$B$};
\draw[color=black] (-3.4,-2) node {$A$};
\draw[color=seagreen] (2.8,1.1226611410698264) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/g7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.8333759455235585,-0.6814852807653332) rectangle (1.8832017544126352,2.122478834693277);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=seagreen] (-0.0473750538516432,-0.14580542331199342)-- (0.5264960866545955,1.6203883382840436);
\draw [line width=1.pt,color=blue] (1.064443982062084,-0.19833818266249278)-- (0.3618025012548467,1.964169935354383);
\draw [line width=1.pt,color=red] (1.1744517477802026,-0.126746613847182)-- (-0.6578740083458746,1.2045159731379924);
\draw [line width=1.pt,color=violet] (1.7464230170731896,0.9510565162951531)-- (-0.4420367803579268,0.9510565162951536);
\draw [line width=1.pt,color=orange] (1.4120298253607733,1.025899718936584)-- (-0.4433167133806436,-0.32208844564660066);
\draw [shift={(0.5,0.6881909602355867)},line width=1.pt,color=black]  plot[domain=-2.2926239558195514:2.9382271029250866,variable=\t]({1.*1.1931545164119202*cos(\t r)+0.*1.1931545164119202*sin(\t r)},{0.*1.1931545164119202*cos(\t r)+1.*1.1931545164119202*sin(\t r)});
\draw [shift={(-0.0613148244277856,0.05055538076473537)},line width=1.pt,color=black]  plot[domain=0.7818926550631403:3.990561351360035,variable=\t]({1.*0.34365262451907447*cos(\t r)+0.*0.34365262451907447*sin(\t r)},{0.*0.34365262451907447*cos(\t r)+1.*0.34365262451907447*sin(\t r)});
\begin{scriptsize}
\draw[color=seagreen] (0.23,1.22) node {$D$};
\draw[color=blue] (0.3,1.62) node {$C$};
\draw[color=red] (-0.13,0.67) node {$B$};
\draw[color=violet] (1,1.1) node {$F$};
\draw[color=orange] (0.3824350530492834,0.1) node {$E$};
\draw[color=black] (1.6,1.5) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.313258363757974,1.7118090367317558) rectangle (4.241533882568444,6.126090981525916);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=blue] (-2.0511846735019805,5.190272898091981)-- (0.8369932943043742,3.091888776032565);
\draw [line width=1.pt,color=red] (-1.4304019747991439,4.551941382344602)-- (1.9094604022998323,4.551941382344602);
\draw [line width=1.pt,color=black] (-0.8526874472804249,4.024044861238169)-- (0.9759077284558761,5.352597022916028);
\draw [line width=1.pt,color=violet] (0.19094206718038859,3.3476592567152927)-- (1.006586228480373,5.85795386414137);
\draw [line width=1.pt,color=orange] (0.879635099943776,2.4776942897419)-- (-0.12478939991609889,5.568995037296125);
\draw [shift={(0.018815116510635596,4.193801526446208)},line width=1.pt,color=seagreen]  plot[domain=-3.801775237454998:1.1138005043874486,variable=\t]({1.*1.7020900637025254*cos(\t r)+0.*1.7020900637025254*sin(\t r)},{0.*1.7020900637025254*cos(\t r)+1.*1.7020900637025254*sin(\t r)});
\draw [shift={(0.5678863537586714,5.310452020175359)},line width=1.pt,color=seagreen]  plot[domain=1.1138005043874486:4.626958020605759,variable=\t]({1.*0.45774784842625954*cos(\t r)+0.*0.45774784842625954*sin(\t r)},{0.*0.45774784842625954*cos(\t r)+1.*0.45774784842625954*sin(\t r)});
\begin{scriptsize}
\draw[color=blue] (-0.4892437488335956,3.739880081179639) node {$C$};
\draw[color=red] (1,4.3) node {$B$};
\draw[color=black] (-0.29768057009724547,4.231281278807668) node {$A$};
\draw[color=violet] (0.9,5) node {$F$};
\draw[color=orange] (0.7,3.6732494103148214) node {$E$};
\draw[color=seagreen] (0.1,2.7) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/g9.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6802245609598887,0.37977178066545225) rectangle (1.6815531057911532,3.894688994058077);
\definecolor{seagreen}{rgb}{0.18,0.341,0.}
\draw [line width=1.pt,color=blue] (-1.1333546907372312,2.1732738622895846)-- (1.2450649044445707,1.1881002089513555);
\draw [line width=1.pt,color=red] (-1.6028346209908948,1.03990714015149)-- (1.2669075322407324,2.228593260533799);
\draw [line width=1.pt,color=black] (-0.955267063171504,0.6937813004030402)-- (0.05717508777099616,3.138032872326611);
\draw [line width=1.pt,color=violet] (0.8159870129082489,1.0300330867165954)-- (-0.24937759670141912,3.602050776108574);
\draw [shift={(1.0886808451392127,1.2246859577102236)},line width=1.pt,color=seagreen]  plot[domain=-3.8694963135019527:0.36968428879529935,variable=\t]({1.*0.24400463426327104*cos(\t r)+0.*0.24400463426327104*sin(\t r)},{0.*0.24400463426327104*cos(\t r)+1.*0.24400463426327104*sin(\t r)});
\draw [shift={(0.03229182542058843,2.6792220834829936)},line width=1.pt,color=orange]  plot[domain=0.29423456511118684:4.304757474927062,variable=\t]({1.*0.5483231064100409*cos(\t r)+0.*0.5483231064100409*sin(\t r)},{0.*0.5483231064100409*cos(\t r)+1.*0.5483231064100409*sin(\t r)});
\draw [shift={(0.02434093762741901,2.7587309614146878)},line width=1.pt,color=seagreen]  plot[domain=0.3696842887952998:4.423117974775547,variable=\t]({1.*0.6821565183486397*cos(\t r)+0.*0.6821565183486397*sin(\t r)},{0.*0.6821565183486397*cos(\t r)+1.*0.6821565183486397*sin(\t r)});
\draw [line width=1.pt,color=orange] (1.1863948787031313,0.7614031248662823)-- (0.5570504197697701,2.8382398393463815);
\draw [line width=1.pt,color=seagreen] (1.3162008838232473,1.3128499727002865)-- (0.6604119610809726,3.0052084830029386);
\begin{scriptsize}
\draw[color=red] (-0.3,1.4) node {$B$};
\draw[color=blue] (0.28871246728909467,1.426225349382966) node {$C$};
\draw[color=black] (-0.7103407655631673,1.7) node {$A$};
\draw[color=violet] (0.1793270768308178,2.133584207679822) node {$F$};
\draw[color=orange] (0.39,2.8) node {$E$};
\draw[color=seagreen] (1.0252407630414921,2.381524426051916) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/h1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891] plot(\x,{(-0.5--0.36602540378443865*\x)/-0.3660254037844385});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891] plot(\x,{(-0.5-0.13397459621556118*\x)/-0.5});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-2.2766063776960976:1.891091149915891] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.4,3.2) node {$F$};
\draw[color=black] (-1.8,3.561346932659702) node {$E$};
\draw[color=black] (-2,1.8) node {$D$};
\draw[color=black] (-2,0.75) node {$C$};
\draw[color=black] (1.2,3) node {$B$};
\draw[color=black] (-0.4,3.2) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h10.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.43028405857619534,0.8578432888794045) -- (0.775723924353543,0.9883427937286251) -- (-0.5599768899855346,1.8941628862114501) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4302840585761952,0.8578432888794045) -- (-0.7757239243535429,0.9883427937286252) -- (0.5599768899855349,1.8941628862114501) -- cycle;
\draw [line width=1.pt,domain=-1.7651781994753921:10.75509782458803] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.43028405857619534,0.8578432888794045)-- (0.775723924353543,0.9883427937286251);
\draw [line width=1.pt] (0.775723924353543,0.9883427937286251)-- (-0.5599768899855346,1.8941628862114501);
\draw [line width=1.pt] (-0.5599768899855346,1.8941628862114501)-- (0.43028405857619534,0.8578432888794045);
\draw [line width=1.pt,domain=-1.7651781994753921:10.75509782458803] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt,domain=-1.7651781994753921:10.75509782458803] plot(\x,{(-0.5-0.13397459621556118*\x)/-0.5});
\draw [line width=1.pt] (-0.4302840585761952,0.8578432888794045)-- (-0.7757239243535429,0.9883427937286252);
\draw [line width=1.pt] (-0.7757239243535429,0.9883427937286252)-- (0.5599768899855349,1.8941628862114501);
\draw [line width=1.pt] (0.5599768899855349,1.8941628862114501)-- (-0.4302840585761952,0.8578432888794045);
\draw [line width=1.pt,domain=-1.7651781994753921:10.75509782458803] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.4,3.2) node {$A$};
\draw[color=black] (0.2,1.9) node {$E$};
\draw[color=black] (-2,1.8) node {$D$};
\draw[color=black] (-2,0.75) node {$C$};
\draw[color=black] (-0.2,1.9) node {$F$};
\draw[color=black] (-0.4,3.2) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h11.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.00,-0.0) rectangle (2.0,2.0);
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (2.,4.026281591929108) -- (-0.8066466940565993,-1.907474907150263) -- (-1.628532156578435,2.659674702210856) -- cycle;
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (0.,4.026281591929108) -- (2.865227428459929,-1.8385293130198126) -- (3.353911338665575,2.511681331064994) -- cycle;
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (0.,0.02628159192910784) -- (1.3988444781742397,0.9709794944365244) -- (2.1135738992874518,-0.24060852373005925) -- cycle;
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (1.5984546974769434,0.8632183372924678) -- (0.5,1.) -- (0.6500426251692237,0.5514219022696507) -- cycle;
\fill[line width=0.8pt,fill=black,fill opacity=0.10000000149011612] (0.7496060282959598,1.5649615281838258) -- (1.5579287769084686,1.003253614995696) -- (0.4642426685342155,0.6443218805871553) -- cycle;
\draw [line width=0.8pt] (2.,4.026281591929108)-- (-0.8066466940565993,-1.907474907150263);
\draw [line width=0.8pt] (-0.8066466940565993,-1.907474907150263)-- (-1.628532156578435,2.659674702210856);
\draw [line width=0.8pt] (-1.628532156578435,2.659674702210856)-- (2.,4.026281591929108);
\draw [line width=0.8pt] (0.,4.026281591929108)-- (2.865227428459929,-1.8385293130198126);
\draw [line width=0.8pt] (2.865227428459929,-1.8385293130198126)-- (3.353911338665575,2.511681331064994);
\draw [line width=0.8pt] (3.353911338665575,2.511681331064994)-- (0.,4.026281591929108);
\draw [line width=0.8pt,domain=-0.9799297216742577:5.379496066787616] plot(\x,{(--4.773956951131589-1.5973929854613476*\x)/6.028256861800507});
\draw [line width=0.8pt] (0.,0.02628159192910784)-- (1.3988444781742397,0.9709794944365244);
\draw [line width=0.8pt] (1.3988444781742397,0.9709794944365244)-- (2.1135738992874518,-0.24060852373005925);
\draw [line width=0.8pt] (2.1135738992874518,-0.24060852373005925)-- (0.,0.02628159192910784);
\draw [line width=0.8pt] (1.5984546974769434,0.8632183372924678)-- (0.5,1.);
\draw [line width=0.8pt] (0.5,1.)-- (0.6500426251692237,0.5514219022696507);
\draw [line width=0.8pt] (0.6500426251692237,0.5514219022696507)-- (1.5984546974769434,0.8632183372924678);
\draw [line width=0.8pt] (0.7496060282959598,1.5649615281838258)-- (1.5579287769084686,1.003253614995696);
\draw [line width=0.8pt] (1.5579287769084686,1.003253614995696)-- (0.4642426685342155,0.6443218805871553);
\draw [line width=0.8pt] (0.4642426685342155,0.6443218805871553)-- (0.7496060282959598,1.5649615281838258);
\begin{scriptsize}
\draw (1.1483243270540187,0.30650377761441117) node[anchor=north west] {$A$};
\draw (0.7,0.82) node[anchor=north west] {$E$};
\draw (0.8611789395271877,1.2692853710867322) node[anchor=north west] {$F$};
\draw (1.3890197254220975,1.6662216420797067) node[anchor=north west] {$B$};
\draw (0.3417836062065964,1.6493307369310695) node[anchor=north west] {$C$};
\draw (1.75,0.5429764496953321) node[anchor=north west] {$D$};
\end{scriptsize}
\end{tikzpicture}

%\end{document}

==> Figures/h12.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.5648527423535992,0.7833392227051991) -- (0.8604230793378808,-0.03529044319164265) -- (0.3027779001690317,0.583868067318261) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7750432445230058,0.42927988038340126) -- (0.1967032090647079,-0.025840590144965536) -- (0.18911161381950573,0.3873599066914447) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.928336468978271,0.1771032761095293) -- (0.609582097212309,-0.024208921333635725) -- (0.058509391866935434,0.18684802465604733) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\draw [line width=1.pt] (0.5648527423535992,0.7833392227051991)-- (0.8604230793378808,-0.03529044319164265);
\draw [line width=1.pt] (0.8604230793378808,-0.03529044319164265)-- (0.3027779001690317,0.583868067318261);
\draw [line width=1.pt] (0.3027779001690317,0.583868067318261)-- (0.5648527423535992,0.7833392227051991);
\draw [line width=1.pt] (0.7750432445230058,0.42927988038340126)-- (0.1967032090647079,-0.025840590144965536);
\draw [line width=1.pt] (0.1967032090647079,-0.025840590144965536)-- (0.18911161381950573,0.3873599066914447);
\draw [line width=1.pt] (0.18911161381950573,0.3873599066914447)-- (0.7750432445230058,0.42927988038340126);
\draw [line width=1.pt] (0.928336468978271,0.1771032761095293) -- (0.609582097212309,-0.024208921333635725);
\draw [line width=1.pt] (0.609582097212309,-0.024208921333635725) -- (0.058509391866935434,0.18684802465604733);
\draw [line width=1.pt] (0.058509391866935434,0.18684802465604733) -- (0.928336468978271,0.1771032761095293);
\begin{scriptsize}
\draw (0.4590803825264258,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.7424501724739581,0.6902632472703165) node[anchor=north west] {$B$};
\draw (0.09570029894664919,0.6869294850356398) node[anchor=north west] {$C$};
\draw (0.25,0.4) node[anchor=north west] {$D$};
\draw (0.5,0.2) node[anchor=north west] {$E$};
\draw (0.4,0.65) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h13.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.16737618699220144,-0.05) -- (0.6191959324422867,0.7595719927388508) -- (0.23485806070060256,0.5067860937005391) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.522421864985286,-0.05) -- (0.9107018556407083,0.25466892305191335) -- (0.07462861482816384,0.22926055258086783) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.8174598227541872,-0.05) -- (0.7711588278853253,0.49636453696623073) -- (0.36649943678347263,0.7347956454543524) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.16737618699220144,-0.05)-- (0.6191959324422867,0.7595719927388508);
\draw [line width=1.pt] (0.6191959324422867,0.7595719927388508)-- (0.23485806070060256,0.5067860937005391);
\draw [line width=1.pt] (0.23485806070060256,0.5067860937005391)-- (0.16737618699220144,-0.05);
\draw [line width=1.pt] (0.522421864985286,-0.05)-- (0.9107018556407083,0.25466892305191335);
\draw [line width=1.pt] (0.9107018556407083,0.25466892305191335)-- (0.07462861482816384,0.22926055258086783);
\draw [line width=1.pt] (0.07462861482816384,0.22926055258086783)-- (0.522421864985286,-0.05);
\draw [line width=1.pt] (0.8174598227541872,-0.05)-- (0.7711588278853253,0.49636453696623073);
\draw [line width=1.pt] (0.7711588278853253,0.49636453696623073)-- (0.36649943678347263,0.7347956454543524);
\draw [line width=1.pt] (0.36649943678347263,0.7347956454543524)-- (0.8174598227541872,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}
\draw (0.49,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.7424501724739581,0.6902632472703165) node[anchor=north west] {$B$};
\draw (0.09570029894664919,0.6869294850356398) node[anchor=north west] {$C$};
\draw (0.23,0.47) node[anchor=north west] {$D$};
\draw (0.45,0.19519955542080458) node[anchor=north west] {$E$};
\draw (0.55,0.4935712754243825) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h14.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.177377473696232,-0.05) -- (0.8879398529444018,0.29409386820393596) -- (0.0012062530726448112,0.10208929160860689) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.41074083012361146,-0.05) -- (0.6477182951743174,0.7101698113350643) -- (0.3529709872900653,0.7113636835841415) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.809125417167495,-0.05) -- (0.9732157662585673,0.14639165368196197) -- (0.2695932916352953,0.566949278492065) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.177377473696232,-0.05)-- (0.8879398529444018,0.29409386820393596);
\draw [line width=1.pt] (0.8879398529444018,0.29409386820393596)-- (0.0012062530726448112,0.10208929160860689);
\draw [line width=1.pt] (0.0012062530726448112,0.10208929160860689)-- (0.177377473696232,-0.05);
\draw [line width=1.pt] (0.41074083012361146,-0.05)-- (0.6477182951743174,0.7101698113350643);
\draw [line width=1.pt] (0.6477182951743174,0.7101698113350643)-- (0.3529709872900653,0.7113636835841415);
\draw [line width=1.pt] (0.3529709872900653,0.7113636835841415)-- (0.41074083012361146,-0.05);
\draw [line width=1.pt] (0.809125417167495,-0.05)-- (0.9732157662585673,0.14639165368196197);
\draw [line width=1.pt] (0.9732157662585673,0.14639165368196197)-- (0.2695932916352953,0.566949278492065);
\draw [line width=1.pt] (0.2695932916352953,0.566949278492065)-- (0.809125417167495,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}

\draw (0.4590803825264258,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.7424501724739581,0.6902632472703165) node[anchor=north west] {$B$};
\draw (0.09570029894664919,0.6869294850356398) node[anchor=north west] {$C$};
\draw (0.1,0.15) node[anchor=north west] {$D$};
\draw (0.4,0.6269217648114565) node[anchor=north west] {$E$};
\draw (0.7,0.1818645064820972) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h15.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.1,-0.025) -- (0.9923389463031798,0.11326933424240596) -- (0.01753206784165466,0.1303664322634903) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.6657736410763905,-0.02148855631303783) -- (0.8340909950659943,0.32187930357844846) -- (0.1976604440772594,0.4423579317884401) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.9274739764985231,-0.05) -- (0.5640562540571694,0.7852722541985304) -- (0.39290026213147317,0.7805232163188416) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.1,-0.025)-- (0.9923389463031798,0.11326933424240596);
\draw [line width=1.pt] (0.9923389463031798,0.11326933424240596)-- (0.01753206784165466,0.1303664322634903);
\draw [line width=1.pt] (0.01753206784165466,0.1303664322634903)-- (0.1,-0.025);
\draw [line width=1.pt] (0.6657736410763905,-0.02148855631303783)-- (0.8340909950659943,0.32187930357844846);
\draw [line width=1.pt] (0.8340909950659943,0.32187930357844846)-- (0.1976604440772594,0.4423579317884401);
\draw [line width=1.pt] (0.1976604440772594,0.4423579317884401)-- (0.6657736410763905,-0.02148855631303783);
\draw [line width=1.pt] (0.9274739764985231,-0.05)-- (0.5640562540571694,0.7852722541985304);
\draw [line width=1.pt] (0.5640562540571694,0.7852722541985304)-- (0.39290026213147317,0.7805232163188416);
\draw [line width=1.pt] (0.39290026213147317,0.7805232163188416)-- (0.9274739764985231,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}
\draw (0.4590803825264258,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.7424501724739581,0.6902632472703165) node[anchor=north west] {$B$};
\draw (0.09570029894664919,0.6869294850356398) node[anchor=north west] {$C$};
\draw (0.15,0.14) node[anchor=north west] {$D$};
\draw (0.4540797391744105,0.29854618469578686) node[anchor=north west] {$E$};
\draw (0.42,0.78) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h16.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.1,-0.2) rectangle (0.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.10236782341600288,-0.01148726960900729) -- (-0.9966397113113558,0.10582019073683088) -- (-0.05669872981077807,0.125) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4607472636437642,-0.02815608078239153) -- (-0.6607353588627981,0.6502548836941181) -- (-0.32576753200092895,0.6335860725207338) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.9124720464424774,-0.018154794078360986) -- (-0.8274234705966406,0.3385481147518327) -- (-0.19241704261385495,0.386887667154647) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.4514018345507879,0.) -- (0.4514018345507879,-1.) -- (-1.5774359993091036,-1.) -- (-1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-1.2804748539497857,-0.48579669728648917) -- (-2.1465002577342243,0.014203302713510835) -- (-1.1197454978969028,1.792594713664932) -- (-0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.7293974617843402,1.2633534627222556) -- (0.13662794200009842,1.7633534627222556) -- (1.1257364991490406,0.0501671875391434) -- (0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (-0.10236782341600288,-0.01148726960900729)-- (-0.9966397113113558,0.10582019073683088);
\draw [line width=1.pt] (-0.9966397113113558,0.10582019073683088)-- (-0.05669872981077807,0.125);
\draw [line width=1.pt] (-0.05669872981077807,0.125)-- (-0.10236782341600288,-0.01148726960900729);
\draw [line width=1.pt] (-0.4607472636437642,-0.02815608078239153)-- (-0.6607353588627981,0.6502548836941181);
\draw [line width=1.pt] (-0.6607353588627981,0.6502548836941181)-- (-0.32576753200092895,0.6335860725207338);
\draw [line width=1.pt] (-0.32576753200092895,0.6335860725207338)-- (-0.4607472636437642,-0.02815608078239153);
\draw [line width=1.pt] (-0.9124720464424774,-0.018154794078360986)-- (-0.8274234705966406,0.3385481147518327);
\draw [line width=1.pt] (-0.8274234705966406,0.3385481147518327)-- (-0.19241704261385495,0.386887667154647);
\draw [line width=1.pt] (-0.19241704261385495,0.386887667154647)-- (-0.9124720464424774,-0.018154794078360986);
\draw [line width=1.pt] (0.4514018345507879,0.)-- (0.4514018345507879,-1.);
\draw [line width=1.pt] (0.4514018345507879,-1.)-- (-1.5774359993091036,-1.);
\draw [line width=1.pt] (-1.5774359993091036,-1.)-- (-1.5774359993091036,0.);
\draw [line width=1.pt] (-1.5774359993091036,0.)-- (0.4514018345507879,0.);
\draw [line width=1.pt] (-1.2804748539497857,-0.48579669728648917)-- (-2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (-2.1465002577342243,0.014203302713510835)-- (-1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (-1.1197454978969028,1.792594713664932)-- (-0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (-0.2537200941124642,1.292594713664932)-- (-1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (-0.7293974617843402,1.2633534627222556)-- (0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (0.13662794200009842,1.7633534627222556)-- (1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (1.1257364991490406,0.0501671875391434)-- (0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (0.259711095364602,-0.4498328124608566)-- (-0.7293974617843402,1.2633534627222556);
\begin{scriptsize}

\draw (-0.5409196174735742,0.006841989161562656) node[anchor=north west] {$A$};
\draw (-0.2575498275260419,0.6902632472703165) node[anchor=north west] {$B$};
\draw (-0.90429970105335081,0.6869294850356398) node[anchor=north west] {$C$};
\draw (-0.27570930587486302,0.14) node[anchor=north west] {$F$};
\draw (-0.582410284649011,0.5719146879392885) node[anchor=north west] {$E$};
\draw (-0.8107729977243753,0.3318838070425554) node[anchor=north west] {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.499,0.796) -- (0.768,1.004) -- (-0.775,2.163) -- cycle;
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.499,0.796)-- (0.768,1.004);
\draw [line width=1.pt] (0.768,1.004)-- (-0.775,2.163);
\draw [line width=1.pt] (-0.775,2.163)-- (0.499,0.796);
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5-0.13397459621556118*\x)/-0.5});
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-1.7651781994753926:10.755097824588029] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.4,3.2) node {$E$};
\draw[color=black] (-0.05,2.) node {$F$};
\draw[color=black] (-2,1.8) node {$D$};
\draw[color=black] (-2,0.75) node {$C$};
\draw[color=black] (1.2,3) node {$B$};
\draw[color=black] (-0.4,3.2) node {$A$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.75],>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.2766063776960976,0.1152410481779306) rectangle (1.891091149915891,4.076127263740148);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.,1.02) -- (-1.,0.7520508075688777) -- (1.,0.7520508075688775) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.,0.98) -- (1.,1.2479491924311226) -- (-1.,1.2479491924311228) -- cycle;
\draw [line width=1.pt,domain=-2.669992351501818:4.0778743573303595] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt,domain=-2.669992351501818:4.0778743573303595] plot(\x,{(-0.5--0.36602540378443865*\x)/-0.3660254037844385});
\draw [line width=1.pt,domain=-2.669992351501818:4.0778743573303595] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-2.669992351501818:4.0778743573303595] plot(\x,{(-0.5-0.5*\x)/-0.13397459621556151});
\draw [line width=1.pt] (0.,1.02)-- (-1.,0.7520508075688777);
\draw [line width=1.pt] (-1.,0.7520508075688777)-- (1.,0.7520508075688775);
\draw [line width=1.pt] (1.,0.7520508075688775)-- (0.,1.02);
\draw [line width=1.pt] (0.,0.98)-- (1.,1.2479491924311226);
\draw [line width=1.pt] (1.,1.2479491924311226)-- (-1.,1.2479491924311228);
\draw [line width=1.pt] (-1.,1.2479491924311228)-- (0.,0.98);
\begin{scriptsize}
\draw[color=black] (0.4,3.2) node {$A$};
\draw[color=black] (-1.8,3.561346932659702) node {$E$};
\draw[color=black] (-1.25,1.3) node {$F$};
\draw[color=black] (-1.25,0.75) node {$D$};
\draw[color=black] (1.2,3) node {$C$};
\draw[color=black] (-0.4,3.2) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.6,0.6) rectangle (1.1,2.5);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.5292845068077199,0.8274192967375242) -- (0.6461287973165961,1.3981587157616526) -- (0.20346869673489112,1.91721700629147) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.26189084198932944,0.9060644922723451) -- (0.727020998438126,1.1015539783160426) -- (-0.1531254925144367,1.2416653619653473) -- cycle;
\draw [line width=1.pt,domain=-0.5357961412924235:3.129069970630222] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.5292845068077199,0.8274192967375242)-- (0.6461287973165961,1.3981587157616526);
\draw [line width=1.pt] (0.6461287973165961,1.3981587157616526)-- (0.20346869673489112,1.91721700629147);
\draw [line width=1.pt] (0.20346869673489112,1.91721700629147)-- (0.5292845068077199,0.8274192967375242);
\draw [line width=1.pt,domain=-0.5357961412924235:3.129069970630222] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt] (0.26189084198932944,0.9060644922723451)-- (0.727020998438126,1.1015539783160426);
\draw [line width=1.pt] (0.727020998438126,1.1015539783160426)-- (-0.1531254925144367,1.2416653619653473);
\draw [line width=1.pt] (-0.1531254925144367,1.2416653619653473)-- (0.26189084198932944,0.9060644922723451);
\draw [line width=1.pt,domain=-0.5357961412924235:3.129069970630222] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-0.5357961412924235:3.129069970630222] plot(\x,{(-0.15-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.5,2.3) node {$A$};
\draw[color=black] (0.5,1.3) node {$F$};
\draw[color=black] (1,0.85) node {$D$};
\draw[color=black] (0.3,1.05) node {$E$};
\draw[color=black] (1,2.2) node {$C$};
\draw[color=black] (0.2,2.3) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.6,0.6) rectangle (1.1,2.5);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.18998666321463614,0.9285345481394364) -- (0.6461287973165961,1.3981587157616526) -- (0.20346869673489112,1.91721700629147) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.5854596464754487,0.8251722911508147) -- (0.727020998438126,1.1015539783160426) -- (-0.1531254925144367,1.2416653619653473) -- cycle;
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.18998666321463614,0.9285345481394364)-- (0.6461287973165961,1.3981587157616526);
\draw [line width=1.pt] (0.6461287973165961,1.3981587157616526)-- (0.20346869673489112,1.91721700629147);
\draw [line width=1.pt] (0.20346869673489112,1.91721700629147)-- (0.18998666321463614,0.9285345481394364);
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt] (0.5854596464754487,0.8251722911508147)-- (0.727020998438126,1.1015539783160426);
\draw [line width=1.pt] (0.727020998438126,1.1015539783160426)-- (-0.1531254925144367,1.2416653619653473);
\draw [line width=1.pt] (-0.1531254925144367,1.2416653619653473)-- (0.5854596464754487,0.8251722911508147);
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.15-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.5,2.3) node {$A$};
\draw[color=black] (0.4,1.4) node {$F$};
\draw[color=black] (1,0.85) node {$D$};
\draw[color=black] (0.55,1) node {$E$};
\draw[color=black] (1,2.2) node {$C$};
\draw[color=black] (0.2,2.3) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.6,0.6) rectangle (1.1,2.3);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.5838128878105715,0.8041081986473726) -- (0.7680474828918236,0.9653134693434685) -- (0.09252063426056605,1.6101345521278525) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.12241972666756136,1.0113721181137816) -- (0.6989595097363541,1.2493418034270662) -- (-0.1531254925144367,1.2416653619653473) -- cycle;
\draw [line width=1.pt,domain=-1.7651781994753921:10.755097824588029] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.5838128878105715,0.8041081986473726)-- (0.7680474828918236,0.9653134693434685);
\draw [line width=1.pt] (0.7680474828918236,0.9653134693434685)-- (0.09252063426056605,1.6101345521278525);
\draw [line width=1.pt] (0.09252063426056605,1.6101345521278525)-- (0.5838128878105715,0.8041081986473726);
\draw [line width=1.pt,domain=-1.7651781994753921:10.755097824588029] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt] (-0.12241972666756136,1.0113721181137816)-- (0.6989595097363541,1.2493418034270662);
\draw [line width=1.pt] (0.6989595097363541,1.2493418034270662)-- (-0.1531254925144367,1.2416653619653473);
\draw [line width=1.pt] (-0.1531254925144367,1.2416653619653473)-- (-0.12241972666756136,1.0113721181137816);
\draw [line width=1.pt,domain=-1.7651781994753921:10.755097824588029] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-1.7651781994753921:10.755097824588029] plot(\x,{(-0.075-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.7,1.6) node {$A$};
\draw[color=black] (0.585,0.985) node {$F$};
\draw[color=black] (1,0.85) node {$D$};
\draw[color=black] (-0.037978870588654165,1.13) node {$E$};
\draw[color=black] (0.85,2.05) node {$C$};
\draw[color=black] (-0.1,0.7) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/h9.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.6,0.6) rectangle (1.1,2.3);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.5838128878105715,0.8041081986473726) -- (0.6461287973165961,1.3981587157616526) -- (0.09252063426056605,1.6101345521278525) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.09313604071071832,1.0161677660210942) -- (0.727020998438126,1.1015539783160426) -- (-0.1531254925144367,1.2416653619653473) -- cycle;
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.5--0.5*\x)/-0.1339745962155613});
\draw [line width=1.pt] (0.5838128878105715,0.8041081986473726)-- (0.6461287973165961,1.3981587157616526);
\draw [line width=1.pt] (0.6461287973165961,1.3981587157616526)-- (0.09252063426056605,1.6101345521278525);
\draw [line width=1.pt] (0.09252063426056605,1.6101345521278525)-- (0.5838128878105715,0.8041081986473726);
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.5--0.1339745962155614*\x)/-0.5});
\draw [line width=1.pt] (-0.09313604071071832,1.0161677660210942)-- (0.727020998438126,1.1015539783160426);
\draw [line width=1.pt] (0.727020998438126,1.1015539783160426)-- (-0.1531254925144367,1.2416653619653473);
\draw [line width=1.pt] (-0.1531254925144367,1.2416653619653473)-- (-0.09313604071071832,1.0161677660210942);
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.5-0.3660254037844384*\x)/-0.36602540378443876});
\draw [line width=1.pt,domain=-0.5245611133588776:3.1403049985637663] plot(\x,{(-0.075-0.5*\x)/-0.13397459621556151});
\begin{scriptsize}
\draw[color=black] (0.7,1.6) node {$A$};
\draw[color=black] (0.5,1.3) node {$F$};
\draw[color=black] (1,0.85) node {$D$};
\draw[color=black] (-0.01,1.12) node {$E$};
\draw[color=black] (0.85,2.05) node {$C$};
\draw[color=black] (-0.1,0.7) node {$B$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{wwqqcc}{rgb}{0.4,0.,0.8}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{qqwwtt}{rgb}{0.,0.4,0.2}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,scale=2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.23287581668647706,-1.6377745599370073) rectangle (1.673252506926877,1.3649829444122292);
\fill[line width=1.pt,color=qqwwtt,fill=qqwwtt,fill opacity=0.25] (0.28949328833279037,-1.4059948908224922) -- (1.0471014605130526,-0.008398080042433044) -- (0.9606165093509222,0.32024473437366996) -- (-0.14985026357083206,1.0882311006934056) -- cycle;
\fill[line width=1.pt,color=ffxfqq,fill=ffxfqq,fill opacity=0.25] (0.44862559847111033,-1.2088092021728305) -- (1.0263450722341414,0.7422912960448762) -- (0.1026857938225887,1.02596193585667) -- cycle;
\fill[line width=1.pt,color=wwqqcc,fill=wwqqcc,fill opacity=0.25] (1.0263450722341414,-0.12255821557644778) -- (1.4137976534404857,0.18186881251425838) -- (1.0159668780946858,1.032880731949641) -- cycle;
\draw [line width=1.pt,domain=-0.23287581668647706:1.673252506926877] plot(\x,{(-1.--0.8415790721848125*\x)/0.5401339327060928});
\draw [line width=1.pt,color=ffqqqq,domain=-0.23287581668647706:1.673252506926877] plot(\x,{(-1.--0.9232434128049293*\x)/-0.38421556542168744});
\draw [line width=1.pt,color=qqqqff,domain=-0.23287581668647706:1.673252506926877] plot(\x,{(-1.--0.23293611523047955*\x)/-0.9724920391557623});
\draw [line width=1.pt,color=qqwwtt] (0.28949328833279037,-1.4059948908224922)-- (1.0471014605130526,-0.008398080042433044);
\draw [line width=1.pt,color=qqwwtt] (1.0471014605130526,-0.008398080042433044)-- (0.9606165093509222,0.32024473437366996);
\draw [line width=1.pt,color=qqwwtt] (0.9606165093509222,0.32024473437366996)-- (-0.14985026357083206,1.0882311006934056);
\draw [line width=1.pt,color=qqwwtt] (-0.14985026357083206,1.0882311006934056)-- (0.28949328833279037,-1.4059948908224922);
\draw [line width=1.pt,color=ffxfqq] (0.44862559847111033,-1.2088092021728305)-- (1.0263450722341414,0.7422912960448762);
\draw [line width=1.pt,color=ffxfqq] (1.0263450722341414,0.7422912960448762)-- (0.1026857938225887,1.02596193585667);
\draw [line width=1.pt,color=ffxfqq] (0.1026857938225887,1.02596193585667)-- (0.44862559847111033,-1.2088092021728305);
\draw [line width=1.pt,color=wwqqcc] (1.0263450722341414,-0.12255821557644778)-- (1.4137976534404857,0.18186881251425838);
\draw [line width=1.pt,color=wwqqcc] (1.4137976534404857,0.18186881251425838)-- (1.0159668780946858,1.032880731949641);
\draw [line width=1.pt,color=wwqqcc] (1.0159668780946858,1.032880731949641)-- (1.0263450722341414,-0.12255821557644778);
\draw (0.10614519186907417,0.043492890654846385) node[anchor=north west] {$A$};
\draw (0.7530526265618096,-0.5861175538054774) node[anchor=north west] {$B$};
\draw (1.3,0.95) node[anchor=north west] {$C$};
\draw (1.3,-0.4927138065503744) node[anchor=north west] {$E$};
\draw (0.5212729574473001,0.8218574511140379) node[anchor=north west] {$D$};
\draw (1.07823604293142,0.531268015209273) node[anchor=north west] {$F$};
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.4,-0.3) rectangle (1.15,1);
%\fill[line width=1.pt] (-0.1355588755443617,0.0456085936410936) -- (0.8644411244556385,0.0456085936410936) -- (0.36444112445563853,0.9116339974255324) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.30322769994112225,0.0456085936410936) -- (0.6012043270691554,0.5015481011361969) -- (0.12422480866333571,0.495567133666254) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (0.4767937368530619,0.04560859364109359) -- (0.5364817184088928,0.613650947734169) -- (-0.021083926314173884,0.2438850219016466) -- cycle;
\draw [line width=1.pt] (-0.1355588755443617,0.0456085936410936)-- (0.8644411244556385,0.0456085936410936);
\draw [line width=1.pt] (0.8644411244556385,0.0456085936410936)-- (0.36444112445563853,0.9116339974255324);
\draw [line width=1.pt] (0.36444112445563853,0.9116339974255324)-- (-0.1355588755443617,0.0456085936410936);
\draw [line width=1.pt,color=ffqqqq] (0.30322769994112225,0.0456085936410936)-- (0.6012043270691554,0.5015481011361969);
\draw [line width=1.pt,color=ffqqqq] (0.6012043270691554,0.5015481011361969)-- (0.12422480866333571,0.495567133666254);
\draw [line width=1.pt,color=ffqqqq] (0.12422480866333571,0.495567133666254)-- (0.30322769994112225,0.0456085936410936);
\draw [line width=1.pt,color=qqqqff] (0.4767937368530619,0.04560859364109359)-- (0.5364817184088928,0.613650947734169);
\draw [line width=1.pt,color=qqqqff] (0.5364817184088928,0.613650947734169)-- (-0.021083926314173884,0.2438850219016466);
\draw [line width=1.pt,color=qqqqff] (-0.021083926314173884,0.2438850219016466)-- (0.4767937368530619,0.04560859364109359);
\draw [line width=1.pt,color=qqwuqq] (0.032109948852398956,0.0456085936410936)-- (0.6643660439342071,0.3921487984326471);
\draw [line width=1.pt,color=qqwuqq] (0.1790956070710194,0.5906061443602316)-- (0.032109948852398956,0.0456085936410936);
\begin{scriptsize}
\draw [fill=black] (0.30322769994112225,0.0456085936410936) circle (0.5pt);
\draw[color=black] (0.2842241192573332,-0.16) node {$P(E,A)$};
\draw [fill=black] (0.6012043270691554,0.5015481011361969) circle (0.5pt);
\draw[color=black] (0.83,0.57) node {$P(E,B)$};
\draw [fill=black] (0.12422480866333571,0.495567133666254) circle (0.5pt);
\draw[color=black] (-0.14,0.485) node {$P(E,C)$};
\draw [fill=black] (0.4767937368530619,0.04560859364109359) circle (0.5pt);
\draw[color=black] (0.55,-0.06) node {$P(F,A)$};
\draw [fill=black] (0.5364817184088928,0.613650947734169) circle (0.5pt);
\draw[color=black] (0.75,0.68) node {$P(F,B)$};
\draw [fill=black] (-0.021083926314173884,0.2438850219016466) circle (0.5pt);
\draw[color=black] (-0.2,0.35) node {$P(F,C)$};
\draw [fill=black] (0.032109948852398956,0.0456085936410936) circle (0.5pt);
\draw[color=black] (0.013106368168609939,-0.06) node {$P(D,A)$};
\draw [fill=black] (0.6643660439342071,0.3921487984326471) circle (0.5pt);
\draw[color=black] (0.9,0.45) node {$P(D,B)$};
\draw [fill=black] (0.1790956070710194,0.5906061443602316) circle (0.5pt);
\draw[color=black] (-0.08,0.6111848394381747) node {$P(D,C)$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz10.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.4) rectangle (1.1,1);
\draw [line width=1.pt] (0.,0.)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844386);
\draw [line width=1.pt] (0.5,0.8660254037844386)-- (0.,0.);
\draw [line width=1.pt,color=qqqqff] (0.25,0.)-- (0.875,0.21650635094610965);
\draw [line width=1.pt,color=ffqqqq] (0.75,0.4330127018922193)-- (0.125,0.21650635094610965);
\draw (0.45,-0.1) node[anchor=north west] {$A$};
\draw (0.9,0.65) node[anchor=north west] {$B$};
\draw (-0.1,0.65) node[anchor=north west] {$C$};

\draw [line width=1.pt,color=ffqqqq] (0.875,0.21650635094610965)-- (0.25,0.4330127018922193);
\draw [line width=1.pt,color=ffqqqq] (0.5,0.)-- (0.625,0.649519052838329);
\draw [line width=1.pt,color=qqqqff] (0.5,0.)-- (0.375,0.649519052838329);
\draw [line width=1.pt,color=qqqqff] (0.75,0.)-- (0.125,0.21650635094610965);
\begin{scriptsize}
\draw [fill=black] (0.25,0.) circle (0.5pt);
\draw[color=black] (0.2412440242176346,-0.1) node {$D$};
\draw [fill=black] (0.5,0.) circle (0.5pt);
\draw[color=black] (0.4916707415943737,-0.1) node {$E$};
\draw [fill=black] (0.75,0.) circle (0.5pt);
\draw[color=black] (0.7454364818694693,-0.1) node {$F$};
\draw [fill=black] (0.875,0.21650635094610965) circle (0.5pt);
\draw[color=black] (0.95,0.2716807186984278) node {$D$};
\draw [fill=black] (0.75,0.4330127018922193) circle (0.5pt);
\draw[color=black] (0.84,0.4820391612948886) node {$F$};
\draw [fill=black] (0.625,0.649519052838329) circle (0.5pt);
\draw[color=black] (0.73,0.689058580992993) node {$E$};
\draw [fill=black] (0.375,0.649519052838329) circle (0.5pt);
\draw[color=black] (0.26,0.689058580992993) node {$E$};
\draw [fill=black] (0.25,0.4330127018922193) circle (0.5pt);
\draw[color=black] (0.15,0.4787001383965321) node {$D$};
\draw [fill=black] (0.125,0.21650635094610965) circle (0.5pt);
\draw[color=black] (0.04,0.27835876449514085) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.017356886431743414,-0.05) -- (0.9966397113113558,0.1058201907368308) -- (0.01753206784165466,0.1303664322634903) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.46241414476110265,-0.05) -- (0.82268841539081,0.40711267331366485) -- (0.3752943673545246,0.7500289120524551) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.9241402142638468,-0.05) -- (0.5593837608725574,0.8631697128086486) -- (0.16128023437774092,0.3793455601988639) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.017356886431743414,-0.05)-- (0.9966397113113558,0.1058201907368308);
\draw [line width=1.pt] (0.9966397113113558,0.1058201907368308)-- (0.01753206784165466,0.1303664322634903);
\draw [line width=1.pt] (0.01753206784165466,0.1303664322634903)-- (0.017356886431743414,-0.05);
\draw [line width=1.pt] (0.46241414476110265,-0.05)-- (0.82268841539081,0.40711267331366485);
\draw [line width=1.pt] (0.82268841539081,0.40711267331366485)-- (0.3752943673545246,0.7500289120524551);
\draw [line width=1.pt] (0.3752943673545246,0.7500289120524551)-- (0.46241414476110265,-0.05);
\draw [line width=1.pt] (0.9241402142638468,-0.05)-- (0.5593837608725574,0.8631697128086486);
\draw [line width=1.pt] (0.5593837608725574,0.8631697128086486)-- (0.16128023437774092,0.3793455601988639);
\draw [line width=1.pt] (0.16128023437774092,0.3793455601988639)-- (0.9241402142638468,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}
\draw (0.45,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.9,0.95) node[anchor=north west] {$B$};
\draw (-0.1,0.95) node[anchor=north west] {$C$};
\draw (0.08,0.14) node[anchor=north west] {$D$};
\draw (0.22,0.5) node[anchor=north west] {$E$};
\draw (0.64,0.28) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}

%\end{document}

==> Figures/hathalmaz3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.017356886431743414,-0.05) -- (0.9966397113113558,0.10582019073683085) -- (0.01753206784165466,0.1303664322634903) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.46241414476110265,-0.05) -- (0.82268841539081,0.40711267331366485) -- (0.1976604440772594,0.4423579317884401) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.9241402142638468,-0.05) -- (0.5593837608725574,0.8631697128086486) -- (0.3800417718119702,0.7582516577768299) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.017356886431743414,-0.05)-- (0.9966397113113558,0.10582019073683085);
\draw [line width=1.pt] (0.9966397113113558,0.10582019073683085)-- (0.01753206784165466,0.1303664322634903);
\draw [line width=1.pt] (0.01753206784165466,0.1303664322634903)-- (0.017356886431743414,-0.05);
\draw [line width=1.pt] (0.46241414476110265,-0.05)-- (0.82268841539081,0.40711267331366485);
\draw [line width=1.pt] (0.82268841539081,0.40711267331366485)-- (0.1976604440772594,0.4423579317884401);
\draw [line width=1.pt] (0.1976604440772594,0.4423579317884401)-- (0.46241414476110265,-0.05);
\draw [line width=1.pt] (0.9241402142638468,-0.05)-- (0.5593837608725574,0.8631697128086486);
\draw [line width=1.pt] (0.5593837608725574,0.8631697128086486)-- (0.3800417718119702,0.7582516577768299);
\draw [line width=1.pt] (0.3800417718119702,0.7582516577768299)-- (0.9241402142638468,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}
\draw (0.45,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.9,0.95) node[anchor=north west] {$B$};
\draw (-0.1,0.95) node[anchor=north west] {$C$};
\draw (0.08,0.14) node[anchor=north west] {$D$};
\draw (0.38,0.4) node[anchor=north west] {$E$};
\draw (0.4,0.8) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.017356886431743414,-0.05) -- (0.9966397113113558,0.10582019073683083) -- (0.01753206784165466,0.1303664322634903) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.46241414476110265,-0.05) -- (0.6867980958222115,0.6424816110632487) -- (0.3093729706270285,0.6358497036145272) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.9241402142638468,-0.05) -- (0.8529294807626268,0.3547336116146664) -- (0.15927035685602808,0.3758643502142667) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.017356886431743414,-0.05)-- (0.9966397113113558,0.10582019073683083);
\draw [line width=1.pt] (0.9966397113113558,0.10582019073683083)-- (0.01753206784165466,0.1303664322634903);
\draw [line width=1.pt] (0.01753206784165466,0.1303664322634903)-- (0.017356886431743414,-0.05);
\draw [line width=1.pt] (0.46241414476110265,-0.05)-- (0.6867980958222115,0.6424816110632487);
\draw [line width=1.pt] (0.6867980958222115,0.6424816110632487)-- (0.3093729706270285,0.6358497036145272);
\draw [line width=1.pt] (0.3093729706270285,0.6358497036145272)-- (0.46241414476110265,-0.05);
\draw [line width=1.pt] (0.9241402142638468,-0.05)-- (0.8529294807626268,0.3547336116146664);
\draw [line width=1.pt] (0.8529294807626268,0.3547336116146664)-- (0.15927035685602808,0.3758643502142667);
\draw [line width=1.pt] (0.15927035685602808,0.3758643502142667)-- (0.9241402142638468,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}
\draw (0.45,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.9,0.95) node[anchor=north west] {$B$};
\draw (-0.1,0.95) node[anchor=north west] {$C$};
\draw (0.16570930587486302,0.14) node[anchor=north west] {$D$};
\draw (0.38,0.5719146879392885) node[anchor=north west] {$E$};
\draw (0.6607729977243753,0.3318838070425554) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.07236396330391123,-0.004819745139653588) -- (0.985777176743791,0.061845849273654295) -- (0.22908842719530031,0.4135577650320618) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7124463123618664,-0.009820388491668865) -- (0.6333012701892219,0.715) -- (0.08573665110419575,0.1601918351966213) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.9058045219731237,-0.03148984301706838) -- (0.81742218389261,0.33354747139981744) -- (0.3657726788170511,0.7436002262650698) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.07236396330391123,-0.004819745139653588)-- (0.985777176743791,0.061845849273654295);
\draw [line width=1.pt] (0.985777176743791,0.061845849273654295)-- (0.22908842719530031,0.4135577650320618);
\draw [line width=1.pt] (0.22908842719530031,0.4135577650320618)-- (0.07236396330391123,-0.004819745139653588);
\draw [line width=1.pt] (0.7124463123618664,-0.009820388491668865)-- (0.6333012701892219,0.715);
\draw [line width=1.pt] (0.6333012701892219,0.715)-- (0.08573665110419575,0.1601918351966213);
\draw [line width=1.pt] (0.08573665110419575,0.1601918351966213)-- (0.7124463123618664,-0.009820388491668865);
\draw [line width=1.pt] (0.9058045219731237,-0.03148984301706838)-- (0.81742218389261,0.33354747139981744);
\draw [line width=1.pt] (0.81742218389261,0.33354747139981744)-- (0.3657726788170511,0.7436002262650698);
\draw [line width=1.pt] (0.3657726788170511,0.7436002262650698)-- (0.9058045219731237,-0.03148984301706838);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}

\draw (0.4590803825264258,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.7424501724739581,0.6902632472703165) node[anchor=north west] {$B$};
\draw (0.09570029894664919,0.6869294850356398) node[anchor=north west] {$C$};
\draw (0.07,0.15) node[anchor=north west] {$D$};
\draw (0.38,0.51) node[anchor=north west] {$E$};
\draw (0.66,0.38) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/hathalmaz6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.09903406118132603,-0.05) -- (0.9793768129387816,0.13572040780402717) -- (0.13156754914757607,0.3278816797509171) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.6024321586175303,-0.05) -- (0.6365186691547307,0.7295681326267591) -- (0.25596119909699294,0.5433378016022448) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.8174598227541872,-0.05) -- (0.8529294807626268,0.3547336116146664) -- (0.36649943678347263,0.7347956454543524) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.09903406118132603,-0.05)-- (0.9793768129387816,0.13572040780402717);
\draw [line width=1.pt] (0.9793768129387816,0.13572040780402717)-- (0.13156754914757607,0.3278816797509171);
\draw [line width=1.pt] (0.13156754914757607,0.3278816797509171)-- (0.09903406118132603,-0.05);
\draw [line width=1.pt] (0.6024321586175303,-0.05)-- (0.6365186691547307,0.7295681326267591);
\draw [line width=1.pt] (0.6365186691547307,0.7295681326267591)-- (0.25596119909699294,0.5433378016022448);
\draw [line width=1.pt] (0.25596119909699294,0.5433378016022448)-- (0.6024321586175303,-0.05);
\draw [line width=1.pt] (0.8174598227541872,-0.05)-- (0.8529294807626268,0.3547336116146664);
\draw [line width=1.pt] (0.8529294807626268,0.3547336116146664)-- (0.36649943678347263,0.7347956454543524);
\draw [line width=1.pt] (0.36649943678347263,0.7347956454543524)-- (0.8174598227541872,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}

\draw (0.45,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.9,0.95) node[anchor=north west] {$B$};
\draw (-0.1,0.95) node[anchor=north west] {$C$};
\draw (0.14737361358414036,0.2) node[anchor=north west] {$D$};
\draw (0.35,0.4869037509550288) node[anchor=north west] {$E$};
\draw (0.63,0.37) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.16737618699220144,-0.05) -- (0.6191959324422867,0.7595719927388508) -- (0.23485806070060256,0.5067860937005391) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.522421864985286,-0.05) -- (0.9107018556407083,0.25466892305191335) -- (0.07462861482816384,0.22926055258086783) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.8174598227541872,-0.05) -- (0.7711588278853253,0.49636453696623073) -- (0.36649943678347263,0.7347956454543524) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.16737618699220144,-0.05)-- (0.6191959324422867,0.7595719927388508);
\draw [line width=1.pt] (0.6191959324422867,0.7595719927388508)-- (0.23485806070060256,0.5067860937005391);
\draw [line width=1.pt] (0.23485806070060256,0.5067860937005391)-- (0.16737618699220144,-0.05);
\draw [line width=1.pt] (0.522421864985286,-0.05)-- (0.9107018556407083,0.25466892305191335);
\draw [line width=1.pt] (0.9107018556407083,0.25466892305191335)-- (0.07462861482816384,0.22926055258086783);
\draw [line width=1.pt] (0.07462861482816384,0.22926055258086783)-- (0.522421864985286,-0.05);
\draw [line width=1.pt] (0.8174598227541872,-0.05)-- (0.7711588278853253,0.49636453696623073);
\draw [line width=1.pt] (0.7711588278853253,0.49636453696623073)-- (0.36649943678347263,0.7347956454543524);
\draw [line width=1.pt] (0.36649943678347263,0.7347956454543524)-- (0.8174598227541872,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}

\draw (0.65,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.9,0.95) node[anchor=north west] {$B$};
\draw (-0.1,0.95) node[anchor=north west] {$C$};
\draw (0.2,0.46023365307761405) node[anchor=north west] {$D$};
\draw (0.45,0.19519955542080458) node[anchor=north west] {$E$};
\draw (0.55,0.4935712754243825) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.2) rectangle (1.1,1);
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.10070094229866446,-0.05) -- (0.8879398529444018,0.29409386820393607) -- (0.014920086303329624,0.12584234753067944) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.43741092800102627,-0.05) -- (0.6477182951743174,0.7101698113350644) -- (0.3529709872900653,0.7113636835841415) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.809125417167495,-0.05) -- (0.9732157662585673,0.146391653681962) -- (0.2695932916352953,0.566949278492065) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (-0.4514018345507879,0.) -- (-0.4514018345507879,-1.) -- (1.5774359993091036,-1.) -- (1.5774359993091036,0.) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (1.2804748539497857,-0.48579669728648917) -- (2.1465002577342243,0.014203302713510835) -- (1.1197454978969028,1.792594713664932) -- (0.2537200941124642,1.292594713664932) -- cycle;
\fill[line width=1.pt,fill=black,fill opacity=0.1] (0.7293974617843402,1.2633534627222556) -- (-0.13662794200009842,1.7633534627222556) -- (-1.1257364991490406,0.0501671875391434) -- (-0.259711095364602,-0.4498328124608566) -- cycle;
\draw [line width=1.pt] (0.10070094229866446,-0.05)-- (0.8879398529444018,0.29409386820393607);
\draw [line width=1.pt] (0.8879398529444018,0.29409386820393607)-- (0.014920086303329624,0.12584234753067944);
\draw [line width=1.pt] (0.014920086303329624,0.12584234753067944)-- (0.10070094229866446,-0.05);
\draw [line width=1.pt] (0.43741092800102627,-0.05)-- (0.6477182951743174,0.7101698113350644);
\draw [line width=1.pt] (0.6477182951743174,0.7101698113350644)-- (0.3529709872900653,0.7113636835841415);
\draw [line width=1.pt] (0.3529709872900653,0.7113636835841415)-- (0.43741092800102627,-0.05);
\draw [line width=1.pt] (0.809125417167495,-0.05)-- (0.9732157662585673,0.146391653681962);
\draw [line width=1.pt] (0.9732157662585673,0.146391653681962)-- (0.2695932916352953,0.566949278492065);
\draw [line width=1.pt] (0.2695932916352953,0.566949278492065)-- (0.809125417167495,-0.05);
\draw [line width=1.pt] (-0.4514018345507879,0.)-- (-0.4514018345507879,-1.);
\draw [line width=1.pt] (-0.4514018345507879,-1.)-- (1.5774359993091036,-1.);
\draw [line width=1.pt] (1.5774359993091036,-1.)-- (1.5774359993091036,0.);
\draw [line width=1.pt] (1.5774359993091036,0.)-- (-0.4514018345507879,0.);
\draw [line width=1.pt] (1.2804748539497857,-0.48579669728648917)-- (2.1465002577342243,0.014203302713510835);
\draw [line width=1.pt] (2.1465002577342243,0.014203302713510835)-- (1.1197454978969028,1.792594713664932);
\draw [line width=1.pt] (1.1197454978969028,1.792594713664932)-- (0.2537200941124642,1.292594713664932);
\draw [line width=1.pt] (0.2537200941124642,1.292594713664932)-- (1.2804748539497857,-0.48579669728648917);
\draw [line width=1.pt] (0.7293974617843402,1.2633534627222556)-- (-0.13662794200009842,1.7633534627222556);
\draw [line width=1.pt] (-0.13662794200009842,1.7633534627222556)-- (-1.1257364991490406,0.0501671875391434);
\draw [line width=1.pt] (-1.1257364991490406,0.0501671875391434)-- (-0.259711095364602,-0.4498328124608566);
\draw [line width=1.pt] (-0.259711095364602,-0.4498328124608566)-- (0.7293974617843402,1.2633534627222556);
\begin{scriptsize}

\draw (0.45,0.006841989161562656) node[anchor=north west] {$A$};
\draw (0.9,0.95) node[anchor=north west] {$B$};
\draw (-0.1,0.95) node[anchor=north west] {$C$};
\draw (0.1,0.17186321977806665) node[anchor=north west] {$D$};
\draw (0.4,0.6269217648114565) node[anchor=north west] {$E$};
\draw (0.7,0.1818645064820972) node[anchor=north west] {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hathalmaz9.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.1,-0.4) rectangle (1.1,1);
\draw [line width=1.pt] (0.,0.)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844386);
\draw [line width=1.pt] (0.5,0.8660254037844386)-- (0.,0.);
\draw [line width=1.pt,color=qqqqff] (0.25,0.)-- (0.875,0.21650635094610965);
\draw [line width=1.pt,color=qqqqff] (0.5,0.)-- (0.75,0.4330127018922193);
\draw [line width=1.pt,color=qqqqff] (0.75,0.)-- (0.625,0.649519052838329);
\draw [line width=1.pt,color=ffqqqq] (0.25,0.)-- (0.375,0.649519052838329);
\draw [line width=1.pt,color=ffqqqq] (0.75,0.4330127018922193)-- (0.125,0.21650635094610965);
\draw [line width=1.pt,color=ffqqqq] (0.75,0.)-- (0.25,0.4330127018922193);
\draw (0.45,-0.1) node[anchor=north west] {$A$};
\draw (0.9,0.65) node[anchor=north west] {$B$};
\draw (-0.1,0.65) node[anchor=north west] {$C$};

\begin{scriptsize}
\draw [fill=black] (0.25,0.) circle (0.5pt);
\draw[color=black] (0.2412440242176346,-0.1) node {$D$};
\draw [fill=black] (0.5,0.) circle (0.5pt);
\draw[color=black] (0.4916707415943737,-0.1) node {$E$};
\draw [fill=black] (0.75,0.) circle (0.5pt);
\draw[color=black] (0.7454364818694693,-0.1) node {$F$};
\draw [fill=black] (0.875,0.21650635094610965) circle (0.5pt);
\draw[color=black] (0.95,0.2716807186984278) node {$D$};
\draw [fill=black] (0.75,0.4330127018922193) circle (0.5pt);
\draw[color=black] (0.84,0.4820391612948886) node {$E$};
\draw [fill=black] (0.625,0.649519052838329) circle (0.5pt);
\draw[color=black] (0.73,0.689058580992993) node {$F$};
\draw [fill=black] (0.375,0.649519052838329) circle (0.5pt);
\draw[color=black] (0.26,0.689058580992993) node {$D$};
\draw [fill=black] (0.25,0.4330127018922193) circle (0.5pt);
\draw[color=black] (0.15,0.4787001383965321) node {$F$};
\draw [fill=black] (0.125,0.21650635094610965) circle (0.5pt);
\draw[color=black] (0.04,0.27835876449514085) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/hatpont.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=2]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.20851529097964341,-0.17355183067831684) rectangle (1.2242954617519096,1.1);
\draw [line width=1.pt] (0.,0.)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844386);
\draw [line width=1.pt] (0.5,0.8660254037844386)-- (0.,0.);
\draw [fill=black] (0.,0.) circle (0.75pt);
\begin{scriptsize}
\draw[color=black] (-0.1,0.1) node {$A$};
\draw [fill=black] (1.,0.) circle (0.75pt);
\draw[color=black] (1.1,0.1) node {$B$};
\draw [fill=black] (0.5,0.8660254037844386) circle (0.75pt);
\draw[color=black] (0.5250654673901332,1) node {$C$};
\draw [fill=black] (0.39647238195899165,0.4796550732688113) circle (0.75pt);
\draw[color=black] (0.35,0.35) node {$D$};
\draw [fill=black] (0.5,0.43) circle (0.75pt);
\draw[color=black] (0.5,0.3) node {$E$};
\draw [fill=black] (0.6035276180410083,0.4796550732688113) circle (0.75pt);
\draw[color=black] (0.65,0.35) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p1.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (1.,0.)-- (-1.,0.);
\begin{scriptsize}
\draw [fill=black] (-0.5,-0.8660254037844386) circle (1.0pt);
\draw[color=black] (-0.5,-1.1) node {$A$};
\draw [fill=black] (0.5,-0.8660254037844387) circle (1.0pt);
\draw[color=black] (0.5,-1.1) node {$B$};
\draw [fill=black] (1.,0.) circle (1.0pt);
\draw[color=black] (1.1,0.19687172430207) node {$C$};
\draw [fill=black] (0.5,0.8660254037844384) circle (1.0pt);
\draw[color=black] (0.5,1.1) node {$D$};
\draw [fill=black] (-0.5,0.866025403784439) circle (1.0pt);
\draw[color=black] (-0.5,1.1) node {$E$};
\draw [fill=black] (-1.,0.) circle (1.0pt);
\draw[color=black] (-1.1,0.19687172430207) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p10.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.5,0.) circle (1.0pt);
\draw[color=black] (-0.9,0) node {$F$};
\draw [fill=black] (0.5,0.) circle (1.0pt);
\draw[color=black] (0.9,0) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p10sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$6$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$4$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$1$};
\draw [fill=black] (-0.5,0.) circle (2.5pt);
\draw[color=black] (-0.9,0) node {$3$};
\draw [fill=black] (0.5,0.) circle (2.5pt);
\draw[color=black] (0.9,0) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p11.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.8) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.8) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (-0.4,0.1) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\draw [fill=black] (0.4,0.1) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$F$};
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw[color=black] (0.1662766998932737,0.2234299035112725) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p11sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (-0.4,0.1)-- (0.4,0.1);
\draw [line width=1.pt] (0.4,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$1$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$6$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (-0.4,0.1) circle (2.5pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$3$};
\draw [fill=black] (0.4,0.1) circle (2.5pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$5$};
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw[color=black] (0.1662766998932737,0.2234299035112725) node {$4$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p12.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.25,0.1);
\draw [line width=1.pt] (0.,1.)-- (0.25,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.8) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.8) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (-0.4,-0.15) circle (1.0pt);
\draw[color=black] (-0.8,0) node {$E$};
\draw [fill=black] (0.25,0.1) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$F$};
\draw [fill=black] (-0.25,0.1) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p12sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.25,0.1);
\draw [line width=1.pt] (-0.25,0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (-0.4,-0.15)-- (0.25,0.1);
\draw [line width=1.pt] (0.25,0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.15);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.25,0.1);
\draw [line width=1.pt] (0.,1.)-- (0.25,0.1);
\begin{scriptsize}
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$6$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (-0.4,-0.15) circle (2.5pt);
\draw[color=black] (-0.8,0) node {$5$};
\draw [fill=black] (0.25,0.1) circle (2.5pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$3$};
\draw [fill=black] (-0.25,0.1) circle (2.5pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$4$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p13.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.6666666666666666);
\draw [line width=1.pt] (0.,0.6666666666666666)-- (-0.5773502691896257,-0.33333333333333315);
\draw [line width=1.pt] (-0.5773502691896257,-0.33333333333333315)-- (0.5773502691896255,-0.3333333333333335);
\draw [line width=1.pt] (0.5773502691896255,-0.3333333333333335)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.5773502691896257,-0.33333333333333315);
\draw [line width=1.pt] (-0.5773502691896257,-0.33333333333333315)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.6666666666666666);
\draw [line width=1.pt] (0.,0.6666666666666666)-- (0.5773502691896255,-0.3333333333333335);
\draw [line width=1.pt] (0.5773502691896255,-0.3333333333333335)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,0.6666666666666666);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.5773502691896257,-0.33333333333333315);
\draw [line width=1.pt] (0.,1.)-- (0.5773502691896255,-0.3333333333333335);
\begin{scriptsize}
\draw [fill=black] (0.,0.6666666666666666) circle (1.0pt);
\draw[color=black] (0.3,0.75) node {$D$};
\draw [fill=black] (-0.5773502691896257,-0.33333333333333315) circle (1.0pt);
\draw[color=black] (-0.8,-0.1099517103618946) node {$E$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (0.5773502691896255,-0.3333333333333335) circle (1.0pt);
\draw[color=black] (0.8,-0.01) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p14.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,-0.3);
\draw [line width=1.pt] (0.,-0.3)-- (0.2598076211353316,0.15);
\draw [line width=1.pt] (0.2598076211353316,0.15)-- (-0.2598076211353315,0.15);
\draw [line width=1.pt] (-0.2598076211353315,0.15)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.2598076211353316,0.15);
\draw [line width=1.pt] (0.2598076211353316,0.15)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,-0.3);
\draw [line width=1.pt] (0.,-0.3)-- (-0.2598076211353315,0.15);
\draw [line width=1.pt] (-0.2598076211353315,0.15)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,-0.3);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.2598076211353316,0.15);
\draw [line width=1.pt] (0.,1.)-- (-0.2598076211353315,0.15);
\begin{scriptsize}
\draw [fill=black] (0.,-0.3) circle (1.0pt);
\draw[color=black] (0,-0.65) node {$F$};
\draw [fill=black] (0.2598076211353316,0.15) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (-0.2598076211353315,0.15) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p15.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.4,-0.1) circle (1.0pt);
\draw[color=black] (-0.7,0.1) node {$D$};
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw[color=black] (-0.15,0.15) node {$E$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.87,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (0.4,-0.1) circle (1.0pt);
\draw[color=black] (0.7,0.1) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p15sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (-0.4,-0.1)-- (0.4,-0.1);
\draw [line width=1.pt] (0.4,-0.1)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.4,-0.1);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,0.);
\draw [line width=1.pt] (0.,1.)-- (0.4,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.4,-0.1) circle (2.5pt);
\draw[color=black] (-0.7,0.1) node {$5$};
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw[color=black] (-0.15,0.15) node {$4$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$6$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (0.4,-0.1) circle (2.5pt);
\draw[color=black] (0.7,0.1) node {$3$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p16.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.2,0.25);
\draw [line width=1.pt] (0.,1.)-- (0.2,0.25);
\begin{scriptsize}
\draw [fill=black] (-0.6,-0.4) circle (1.0pt);
\draw[color=black] (-0.4,-0.7) node {$F$};
\draw [fill=black] (-0.2,0.25) circle (1.0pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$D$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (1.0pt);
\draw[color=black] (-0.87,-0.7) node {$A$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (1.0pt);
\draw[color=black] (0.85,-0.7) node {$B$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0,1.2) node {$C$};
\draw [fill=black] (0.2,0.25) circle (1.0pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p16sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1) rectangle (1.2,1.4);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.2,0.25);
\draw [line width=1.pt] (-0.2,0.25)-- (-0.8660254037844386,-0.5);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (-0.6,-0.4)-- (0.2,0.25);
\draw [line width=1.pt] (0.2,0.25)-- (0.8660254037844385,-0.5);
\draw [line width=1.pt] (-0.8660254037844386,-0.5)-- (-0.6,-0.4);
\draw [line width=1.pt] (0.8660254037844385,-0.5)-- (-0.2,0.25);
\draw [line width=1.pt] (0.,1.)-- (0.2,0.25);
\begin{scriptsize}
\draw [fill=black] (-0.6,-0.4) circle (2.5pt);
\draw[color=black] (-0.5,-0.8) node {$5$};
\draw [fill=black] (-0.2,0.25) circle (2.5pt);
\draw[color=black] (-0.5613956496688794,0.33455710813566153) node {$4$};
\draw [fill=black] (-0.8660254037844386,-0.5) circle (2.5pt);
\draw[color=black] (-0.87,-0.8) node {$6$};
\draw [fill=black] (0.8660254037844385,-0.5) circle (2.5pt);
\draw[color=black] (0.87,-0.8) node {$1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0,1.3) node {$2$};
\draw [fill=black] (0.2,0.25) circle (2.5pt);
\draw[color=black] (0.5613956496688794,0.33455710813566153) node {$3$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p1sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (-0.5,0.866025403784439)-- (-0.5,-0.8660254037844386);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,0.8660254037844384)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (0.5,-0.8660254037844387);
\draw [line width=1.pt] (-0.5,-0.8660254037844386)-- (0.5,0.8660254037844384);
\draw [line width=1.pt] (0.5,-0.8660254037844387)-- (-0.5,0.866025403784439);
\draw [line width=1.pt] (1.,0.)-- (-1.,0.);
\begin{scriptsize}
\draw [fill=black] (-0.5,-0.8660254037844386) circle (2.5pt);
\draw[color=black] (-0.5,-1.1) node {$1$};
\draw [fill=black] (0.5,-0.8660254037844387) circle (2.5pt);
\draw[color=black] (0.5,-1.1) node {$2$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.19687172430207) node {$3$};
\draw [fill=black] (0.5,0.8660254037844384) circle (2.5pt);
\draw[color=black] (0.5,1.1) node {$4$};
\draw [fill=black] (-0.5,0.866025403784439) circle (2.5pt);
\draw[color=black] (-0.5,1.1) node {$5$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.1,0.19687172430207) node {$6$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (-0.59,-1.03) node {$A$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (0.59,-1.03) node {$B$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (1.0pt);
\draw[color=black] (1.1,0.5321165830234642) node {$C$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0.2,1.05) node {$D$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (1.0pt);
\draw[color=black] (-1,0.5321165830234642) node {$E$};
\draw [fill=black] (-0.3773813623736072,0.5194208842938134) circle (1.0pt);
\draw[color=black] (-0.55,0.85) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p2sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (-0.3773813623736072,0.5194208842938134)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (-0.3773813623736072,0.5194208842938134);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (-0.59,-1.03) node {$1$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (0.59,-1.03) node {$2$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (2.5pt);
\draw[color=black] (1.1,0.5321165830234642) node {$3$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.2,1.05) node {$4$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (2.5pt);
\draw[color=black] (-1,0.5321165830234642) node {$6$};
\draw [fill=black] (-0.3773813623736072,0.5194208842938134) circle (2.5pt);
\draw[color=black] (-0.55,0.85) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (-0.59,-1.03) node {$A$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (0.59,-1.03) node {$B$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (1.0pt);
\draw[color=black] (1.1,0.5321165830234642) node {$C$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0.2,1.05) node {$D$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (1.0pt);
\draw[color=black] (-1,0.5321165830234642) node {$E$};
\draw [fill=black] (0.,0.5393446629166316) circle (1.0pt);
\draw[color=black] (-0.35,0.55) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p3sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.,0.5393446629166316)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,0.5393446629166316);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (-0.59,-1.03) node {$1$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (2.5pt);
\draw[color=black] (0.59,-1.03) node {$2$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (2.5pt);
\draw[color=black] (1.1,0.5321165830234642) node {$3$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.2,1.05) node {$6$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (2.5pt);
\draw[color=black] (-1,0.5321165830234642) node {$4$};
\draw [fill=black] (0.,0.5393446629166316) circle (2.5pt);
\draw[color=black] (-0.35,0.55) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p4.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.9510565162951536,0.3090169943749474);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.,1.)-- (-0.9510565162951535,0.30901699437494756);
\draw [line width=1.pt] (-0.9510565162951535,0.30901699437494756)-- (0.5877852522924731,-0.8090169943749475);
\draw [line width=1.pt] (-0.5877852522924731,-0.8090169943749475)-- (0.,1.);
\draw [line width=1.pt] (0.5877852522924731,-0.8090169943749475)-- (0.,0.);
\draw [line width=1.pt] (0.9510565162951536,0.3090169943749474)-- (-0.9510565162951535,0.30901699437494756);
\begin{scriptsize}
\draw [fill=black] (-0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (-0.59,-1.03) node {$A$};
\draw [fill=black] (0.5877852522924731,-0.8090169943749475) circle (1.0pt);
\draw[color=black] (0.59,-1.03) node {$B$};
\draw [fill=black] (0.9510565162951536,0.3090169943749474) circle (1.0pt);
\draw[color=black] (1.1,0.5321165830234642) node {$C$};
\draw [fill=black] (0.,1.) circle (1.0pt);
\draw[color=black] (0.2,1.05) node {$D$};
\draw [fill=black] (-0.9510565162951535,0.30901699437494756) circle (1.0pt);
\draw[color=black] (-1,0.5321165830234642) node {$E$};
\draw [fill=black] (0.,0.) circle (1.0pt);
\draw[color=black] (0.1162766998932737,0.1734299035112725) node {$F$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p5.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.5,-0.25) circle (1.0pt);
\draw[color=black] (-0.9,-0.25) node {$F$};
\draw [fill=black] (-0.5,0.25) circle (1.0pt);
\draw[color=black] (-0.9,0.25) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p5sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (-0.5,0.25)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\draw [line width=1.pt] (-0.5,-0.25)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.25);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,-0.25);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$3$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$6$};
\draw [fill=black] (-0.5,-0.25) circle (2.5pt);
\draw[color=black] (-0.9,-0.25) node {$4$};
\draw [fill=black] (-0.5,0.25) circle (2.5pt);
\draw[color=black] (-0.9,0.25) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.25,0.);
\draw [line width=1.pt] (-0.25,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.25,0.);
\draw [line width=1.pt] (-0.25,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.25,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.25,0.) circle (1.0pt);
\draw[color=black] (0.2,0) node {$F$};
\draw [fill=black] (-0.5,0.) circle (1.0pt);
\draw[color=black] (-0.9,0) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p6sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.25,0.);
\draw [line width=1.pt] (-0.25,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.25,0.);
\draw [line width=1.pt] (-0.25,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.25,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$6$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$5$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$1$};
\draw [fill=black] (-0.25,0.) circle (2.5pt);
\draw[color=black] (0.2,0) node {$4$};
\draw [fill=black] (-0.5,0.) circle (2.5pt);
\draw[color=black] (-0.9,0) node {$3$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.35,-0.1) circle (1.0pt);
\draw[color=black] (-0.2,-0.4) node {$F$};
\draw [fill=black] (-0.6,0.2) circle (1.0pt);
\draw[color=black] (-0.9,0.2) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p7sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (-0.6,0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\draw [line width=1.pt] (-0.35,-0.1)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.6,0.2);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.35,-0.1);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$3$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$6$};
\draw [fill=black] (-0.35,-0.1) circle (2.5pt);
\draw[color=black] (-0.2,-0.4) node {$4$};
\draw [fill=black] (-0.6,0.2) circle (2.5pt);
\draw[color=black] (-0.9,0.2) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.5,0.) circle (1.0pt);
\draw[color=black] (-0.9,0) node {$F$};
\draw [fill=black] (0.,0.5) circle (1.0pt);
\draw[color=black] (0,0.9) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p8sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.,0.5)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\draw [line width=1.pt] (-0.5,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.5);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.5,0.);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$4$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$6$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$2$};
\draw [fill=black] (-0.5,0.) circle (2.5pt);
\draw[color=black] (-0.9,0) node {$3$};
\draw [fill=black] (0.,0.5) circle (2.5pt);
\draw[color=black] (0,0.9) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/p9.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,-1) node {$A$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,-1) node {$B$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (0.71,1) node {$C$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (1.0pt);
\draw[color=black] (-0.71,1) node {$D$};
\draw [fill=black] (-0.3,-0.2) circle (1.0pt);
\draw[color=black] (-0.6,-0.2) node {$F$};
\draw [fill=black] (0.,0.6) circle (1.0pt);
\draw[color=black] (0,0.9) node {$E$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/p9sz.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,scale=1.25]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.,0.6)-- (-0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\draw [line width=1.pt] (-0.3,-0.2)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt] (-0.7071067811865475,-0.7071067811865475)-- (-0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt] (0.7071067811865475,-0.7071067811865475)-- (0.,0.6);
\draw [line width=1.pt] (0.7071067811865475,0.7071067811865475)-- (-0.3,-0.2);
\begin{scriptsize}
\draw [fill=black] (-0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,-1) node {$2$};
\draw [fill=black] (0.7071067811865475,-0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,-1) node {$1$};
\draw [fill=black] (0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (0.71,1) node {$3$};
\draw [fill=black] (-0.7071067811865475,0.7071067811865475) circle (2.5pt);
\draw[color=black] (-0.71,1) node {$6$};
\draw [fill=black] (-0.3,-0.2) circle (2.5pt);
\draw[color=black] (-0.6,-0.2) node {$4$};
\draw [fill=black] (0.,0.6) circle (2.5pt);
\draw[color=black] (0,0.9) node {$5$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> Figures/pentagon.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{zzttqq}{rgb}{0,0,0}%{0.6,0.2,0.}
\definecolor{qqffff}{rgb}{0,0,0}%{0.,1.,1.}
\definecolor{ffffqq}{rgb}{0,0,0}%{1.,1.,0.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{qqqqff}{rgb}{0,0,0}%{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,-0.1424742272138485) rectangle (1.5,1.6746510655923073);
\fill[line width=1.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,0.) -- (1.,0.) -- (1.3090169943749475,0.9510565162951532) -- (0.5,1.5388417685876266) -- (-0.30901699437494734,0.9510565162951536) -- cycle;
\draw [line width=1.pt,fill=black,fill opacity=0.1] (0.5,0.6881909602355866) circle (0.6881909602355866cm);
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0.,0.) -- (1.,0.) -- (1.3090169943749475,0.9510565162951532) -- cycle;
\fill[line width=1.pt,color=qqqqff,fill=qqqqff,fill opacity=0.1] (1.,0.) -- (1.3090169943749475,0.9510565162951532) -- (0.5,1.5388417685876266) -- cycle;
\fill[line width=1.pt,color=qqffqq,fill=qqffqq,fill opacity=0.1] (1.3090169943749475,0.9510565162951532) -- (0.5,1.5388417685876266) -- (-0.30901699437494734,0.9510565162951536) -- cycle;
\fill[line width=1.pt,color=ffffqq,fill=ffffqq,fill opacity=0.1] (0.5,1.5388417685876266) -- (-0.30901699437494734,0.9510565162951536) -- (0.,0.) -- cycle;
\fill[line width=1.pt,color=qqffff,fill=qqffff,fill opacity=0.1] (-0.30901699437494734,0.9510565162951536) -- (0.,0.) -- (1.,0.) -- cycle;
\draw [line width=1.pt,color=zzttqq] (0.,0.)-- (1.,0.);
\draw [line width=1.pt,color=zzttqq] (1.,0.)-- (1.3090169943749475,0.9510565162951532);
\draw [line width=1.pt,color=zzttqq] (1.3090169943749475,0.9510565162951532)-- (0.5,1.5388417685876266);
\draw [line width=1.pt,color=zzttqq] (0.5,1.5388417685876266)-- (-0.30901699437494734,0.9510565162951536);
\draw [line width=1.pt,color=zzttqq] (-0.30901699437494734,0.9510565162951536)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (1.3090169943749475,0.9510565162951532);
\draw [line width=1.pt] (1.3090169943749475,0.9510565162951532)-- (0.,0.);
\draw [line width=1.pt] (1.,0.)-- (1.3090169943749475,0.9510565162951532);
\draw [line width=1.pt] (1.3090169943749475,0.9510565162951532)-- (0.5,1.5388417685876266);
\draw [line width=1.pt] (0.5,1.5388417685876266)-- (1.,0.);
\draw [line width=1.pt] (1.3090169943749475,0.9510565162951532)-- (0.5,1.5388417685876266);
\draw [line width=1.pt] (0.5,1.5388417685876266)-- (-0.30901699437494734,0.9510565162951536);
\draw [line width=1.pt] (-0.30901699437494734,0.9510565162951536)-- (1.3090169943749475,0.9510565162951532);
\draw [line width=1.pt] (0.5,1.5388417685876266)-- (-0.30901699437494734,0.9510565162951536);
\draw [line width=1.pt] (-0.30901699437494734,0.9510565162951536)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (0.5,1.5388417685876266);
\draw [line width=1.pt] (-0.30901699437494734,0.9510565162951536)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (1.,0.);
\draw [line width=1.pt] (1.,0.)-- (-0.30901699437494734,0.9510565162951536);
\draw (0.1,0.4) node[anchor=north west] {$A_1$};
\draw (0.8,0.9022664270810256) node[anchor=north west] {$A_2$};
\draw (0,0.9171608966941908) node[anchor=north west] {$A_3$};
\draw (0.65,0.4) node[anchor=north west] {$A_4$};
\draw (0.4,1.1895169124777831) node[anchor=north west] {$A_5$};
\draw (0.42,0.8) node[anchor=north west] {$D$};
\draw [fill=black] (0.,0.) circle (0.5pt);
\draw[color=black] (-0.05,-0.1) node {$v_1$};
\draw [fill=black] (1.,0.) circle (0.5pt);
\draw[color=black] (1.033315019206248,-0.1) node {$v_4$};
\draw [fill=black] (1.3090169943749475,0.9510565162951532) circle (0.5pt);
\draw[color=black] (1.4,0.9958888075066354) node {$v_2$};
\draw [fill=black] (0.5,1.5388417685876266) circle (0.5pt);
\draw[color=black] (0.533286396478557,1.6) node {$v_5$};
\draw [fill=black] (-0.30901699437494734,0.9510565162951536) circle (0.5pt);
\draw[color=black] (-0.4,0.9958888075066354) node {$v_3$};
\end{tikzpicture}
%\end{document}

==> Figures/proba_hollow.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[scale=0.1, baseline=4.5mm]
\clip(5.816292034542733,3.7652752737238697) rectangle (10.203436644134689,7.658866114736734);
\draw [shift={(11.72577471573175,7.305777573446876)},line width=1.pt]  plot[domain=3.0991239434932725:4.231258914882909,variable=\t]({1.*3.7291371300293226*cos(\t r)+0.*3.7291371300293226*sin(\t r)},{0.*3.7291371300293226*cos(\t r)+1.*3.7291371300293226*sin(\t r)});
\draw [shift={(4.274225284268256,7.305777573446879)},line width=1.pt]  plot[domain=-1.089666261293119:0.04246871009651966,variable=\t]({1.*3.7291371300293203*cos(\t r)+0.*3.7291371300293203*sin(\t r)},{0.*3.7291371300293203*cos(\t r)+1.*3.7291371300293203*sin(\t r)});
\draw [shift={(8.,0.8525464682440024)},line width=1.pt]  plot[domain=1.0047288411000779:2.1368638124897164,variable=\t]({1.*3.7291371300293172*cos(\t r)+0.*3.7291371300293172*sin(\t r)},{0.*3.7291371300293172*cos(\t r)+1.*3.7291371300293172*sin(\t r)});
\end{tikzpicture}
\end{document}
